Branch-and-Cut for Maximum $k$-Independent Sets with Spectral Bounds

We develop a branch-and-cut method for finding maximum distance-independent sets in graphs. Our approach solves a sequence of fixed-size clique problems, combining graph reductions with combinatorial and spectral bounds. We give a compact formulation, derive strengthened inequalities, establish conditions for using spectral information, and evaluate them in a comprehensive computational study.

==> (inline-0) <==
\begin{longtable}{l r !{\,\vrule\,} r r r r !{\,\vrule\,} r r r r !{\,\vrule\,} r r r r !{\,\vrule\,} r r r r}
		\caption{Per-instance comparison with DF~\cite{martins2010extended}. For each $k$, columns give the reported value and runtime in seconds, rounded down. An asterisk denotes solver-reported optimality as defined in Section~\ref{sec:benchmark}. For our configurations, $^\dagger$ marks a single-family result and its time in place of the unresolved Both run. For DF, t.o. denotes a timeout under the recorded budget and the adjacent value is its incumbent; -- denotes a model excluded by the nonzero threshold. Budgets and aggregation are described in Section~\ref{sec:martins}.}\label{tab:martins-full}\\
		\toprule
		Instance & $|V|$ & \multicolumn{4}{c}{$k=1$} & \multicolumn{4}{c}{$k=2$} & \multicolumn{4}{c}{$k=3$} & \multicolumn{4}{c}{$k=4$} \\
		 & & $\alpha$ ours & $t$ & $\alpha$ DF & $t$ & $\alpha$ ours & $t$ & $\alpha$ DF & $t$ & $\alpha$ ours & $t$ & $\alpha$ DF & $t$ & $\alpha$ ours & $t$ & $\alpha$ DF & $t$ \\
		\midrule
		\endfirsthead
		\toprule
		Instance & $|V|$ & \multicolumn{4}{c}{$k=1$} & \multicolumn{4}{c}{$k=2$} & \multicolumn{4}{c}{$k=3$} & \multicolumn{4}{c}{$k=4$} \\
		 & & $\alpha$ ours & $t$ & $\alpha$ DF & $t$ & $\alpha$ ours & $t$ & $\alpha$ DF & $t$ & $\alpha$ ours & $t$ & $\alpha$ DF & $t$ & $\alpha$ ours & $t$ & $\alpha$ DF & $t$ \\
		\midrule
		\endhead
		\bottomrule
		\endlastfoot
		\multicolumn{18}{l}{\textit{Named graphs}} \\
		Tetrahedral & 4 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Octahedral & 6 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Thomsen & 6 & \alphaopt{3} & 0 & \alphaopt{3} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		MoserSpindle & 7 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Hexahedral & 8 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Wagner & 8 & \alphaopt{3} & 0 & \alphaopt{3} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		KrackhardtKite & 10 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Petersen & 10 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		GoldnerHarary & 11 & \alphaopt{6} & 0 & \alphaopt{6} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Grotzsch & 11 & \alphaopt{5} & 0 & \alphaopt{5} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Herschel & 11 & \alphaopt{6} & 0 & \alphaopt{6} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		BidiakisCube & 12 & \alphaopt{5} & 0 & \alphaopt{5} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Chvatal & 12 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Durer & 12 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Franklin & 12 & \alphaopt{6} & 0 & \alphaopt{6} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Frucht & 12 & \alphaopt{5} & 0 & \alphaopt{5} & 0 & \alphaopt{3} & 0 & \alphaopt{3} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Icosahedral & 12 & \alphaopt{3} & 0 & \alphaopt{3} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Tietze & 12 & \alphaopt{5} & 0 & \alphaopt{5} & 0 & \alphaopt{3} & 0 & \alphaopt{3} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		TruncatedTetrahedral & 12 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{3} & 0 & \alphaopt{3} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Heawood & 14 & \alphaopt{7} & 0 & \alphaopt{7} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Poussin & 15 & \alphaopt{5} & 0 & \alphaopt{5} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Clebsch & 16 & \alphaopt{5} & 0 & \alphaopt{5} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Hoffman & 16 & \alphaopt{8} & 0 & \alphaopt{8} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		MoebiusKantor & 16 & \alphaopt{8} & 0 & \alphaopt{8} & 0 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Shrikhande & 16 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Sousselier & 16 & \alphaopt{6} & 0 & \alphaopt{6} & 0 & \alphaopt{3} & 0 & \alphaopt{3} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Errera & 17 & \alphaopt{5} & 0 & \alphaopt{5} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		BlanusaFirstSnark & 18 & \alphaopt{8} & 0 & \alphaopt{8} & 0 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		BlanusaSecondSnark & 18 & \alphaopt{7} & 0 & \alphaopt{7} & 0 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Pappus & 18 & \alphaopt{9} & 0 & \alphaopt{9} & 0 & \alphaopt{3} & 0 & \alphaopt{3} & 0 & \alphaopt{3} & 0 & \alphaopt{3} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Robertson & 19 & \alphaopt{7} & 0 & \alphaopt{7} & 0 & \alphaopt{3} & 0 & \alphaopt{3} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Desargues & 20 & \alphaopt{10} & 0 & \alphaopt{10} & 0 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 \\
		Dodecahedral & 20 & \alphaopt{8} & 0 & \alphaopt{8} & 0 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 \\
		FlowerSnark & 20 & \alphaopt{9} & 0 & \alphaopt{9} & 0 & \alphaopt{5} & 0 & \alphaopt{5} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Folkman & 20 & \alphaopt{10} & 0 & \alphaopt{10} & 0 & \alphaopt{3} & 0 & \alphaopt{3} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Brinkmann & 21 & \alphaopt{7} & 0 & \alphaopt{7} & 0 & \alphaopt{3} & 0 & \alphaopt{3} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Kittell & 23 & \alphaopt{7} & 0 & \alphaopt{7} & 0 & \alphaopt{3} & 0 & \alphaopt{3} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Klein7Regular & 24 & \alphaopt{6} & 0 & \alphaopt{6} & 0 & \alphaopt{3} & 0 & \alphaopt{3} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Markstroem & 24 & \alphaopt{9} & 0 & \alphaopt{9} & 1 & \alphaopt{6} & 0 & \alphaopt{6} & 0 & \alphaopt{3} & 0 & \alphaopt{3} & 0 & \alphaopt{3} & 0 & \alphaopt{3} & 0 \\
		McGee & 24 & \alphaopt{10} & 0 & \alphaopt{10} & 0 & \alphaopt{5} & 0 & \alphaopt{5} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Nauru & 24 & \alphaopt{12} & 0 & \alphaopt{12} & 0 & \alphaopt{6} & 0 & \alphaopt{6} & 0 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		F26A & 26 & \alphaopt{13} & 0 & \alphaopt{13} & 0 & \alphaopt{6} & 0 & \alphaopt{6} & 0 & \alphaopt{3} & 0 & \alphaopt{3} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 \\
		Holt & 27 & \alphaopt{10} & 0 & \alphaopt{10} & 0 & \alphaopt{3} & 0 & \alphaopt{3} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Schlaefli & 27 & \alphaopt{3} & 0 & \alphaopt{3} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Coxeter & 28 & \alphaopt{12} & 0 & \alphaopt{12} & 0 & \alphaopt{7} & 0 & \alphaopt{7} & 0 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		DoubleStarSnark & 30 & \alphaopt{13} & 0 & \alphaopt{13} & 0 & \alphaopt{6} & 0 & \alphaopt{6} & 0 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		TutteCoxeter & 30 & \alphaopt{15} & 0 & \alphaopt{15} & 0 & \alphaopt{6} & 0 & \alphaopt{6} & 0 & \alphaopt{5} & 0 & \alphaopt{5} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Dyck & 32 & \alphaopt{16} & 0 & \alphaopt{16} & 0 & \alphaopt{8} & 0 & \alphaopt{8} & 0 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 \\
		Wells & 32 & \alphaopt{10} & 0 & \alphaopt{10} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Sylvester & 36 & \alphaopt{12} & 0 & \alphaopt{12} & 1 & \alphaopt{6} & 0 & \alphaopt{6} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		WienerAraya & 42 & \alphaopt{17} & 0 & \alphaopt{17} & 6 & \alphaopt{8} & 0 & \alphaopt{8} & 4 & \alphaopt{5} & 0 & \alphaopt{5} & 0 & \alphaopt{4} & 0 & \alphaopt{4} & 0 \\
		HoffmanSingleton & 50 & \alphaopt{15} & 0 & \alphaopt{15} & 14 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		SzekeresSnark & 50 & \alphaopt{21} & 2 & \alphaopt{21} & 13 & \alphaopt{9} & 0 & \alphaopt{9} & 9 & \alphaopt{6} & 0 & \alphaopt{6} & 5 & \alphaopt{5} & 0 & \alphaopt{5} & 3 \\
		Harborth & 52 & \alphaopt{18} & 0 & \alphaopt{18} & 21 & \alphaopt{10} & 0 & \alphaopt{10} & 18 & \alphaopt{6} & 0 & \alphaopt{6} & 5 & \alphaopt{4} & 0 & \alphaopt{4} & 1 \\
		EllinghamHorton54 & 54 & \alphaopt{27} & 0 & \alphaopt{27} & 11 & \alphaopt{11} & 0 & \alphaopt{11} & 33 & \alphaopt{8} & 0 & \alphaopt{8} & 4 & \alphaopt{4} & 0 & \alphaopt{4} & 2 \\
		Gray & 54 & \alphaopt{27} & 0 & \alphaopt{27} & 18 & \alphaopt{11} & 0 & \alphaopt{11} & 66 & \alphaopt{9} & 0 & \alphaopt{9} & 0 & \alphaopt{3} & 0 & \alphaopt{3} & 0 \\
		Gosset & 56 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Klein3Regular & 56 & \alphaopt{23} & 3 & \alphaopt{23} & 32 & \alphaopt{12} & 0 & \alphaopt{12} & 44 & \alphaopt{7} & 0 & \alphaopt{7} & 2 & \alphaopt{4} & 0 & \alphaopt{4} & 0 \\
		SimsGewirtz & 56 & \alphaopt{16} & 0 & \alphaopt{16} & 14 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Perkel & 57 & \alphaopt{19} & 0 & \alphaopt{19} & 25 & \alphaopt{5} & 0 & \alphaopt{5} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		BuckyBall & 60 & \alphaopt{24} & 7 & \alphaopt{24} & 35 & \alphaopt{12} & 0 & \alphaopt{12} & 25 & \alphaopt{7} & 0 & \alphaopt{7} & 38 & \alphaopt{6} & 0 & \alphaopt{6} & 1 \\
		Balaban10Cage & 70 & \alphaopt{35} & 0 & \alphaopt{35} & 28 & \alphaopt{17} & 0 & \alphaopt{17} & 112 & \alphaopt{9} & 1 & \alphaopt{9} & 58 & \alphaopt{5} & 0 & \alphaopt{5} & 1 \\
		Harries & 70 & \alphaopt{35} & 0 & \alphaopt{35} & 49 & \alphaopt{17} & 0 & \alphaopt{17} & 107 & \alphaopt{10} & 1 & \alphaopt{10} & 42 & \alphaopt{5} & 0 & \alphaopt{5} & 0 \\
		HarriesWong & 70 & \alphaopt{35} & 0 & \alphaopt{35} & 21 & \alphaopt{17} & 0 & \alphaopt{17} & 194 & \alphaopt{9} & 1 & \alphaopt{9} & 75 & \alphaopt{5} & 0 & \alphaopt{5} & 1 \\
		Meredith & 70 & \alphaopt{34} & 0 & \alphaopt{34} & 10 & \alphaopt{10} & 0 & \alphaopt{10} & 93 & \alphaopt{7} & 0 & \alphaopt{7} & 17 & \alphaopt{5} & 0 & \alphaopt{5} & 15 \\
		M22 & 77 & \alphaopt{21} & 0 & \alphaopt{21} & 16 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		EllinghamHorton78 & 78 & \alphaopt{39} & 0 & \alphaopt{39} & 8 & \alphaopt{18} & 1 & \alphaopt{18} & 342 & \alphaopt{11} & 0 & \alphaopt{11} & 50 & \alphaopt{6} & 0 & \alphaopt{6} & 22 \\
		BrouwerHaemers & 81 & \alphaopt{15} & 15 & \alphaopt{15} & 274 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Foster & 90 & \alphaopt{45} & 1 & \alphaopt{45} & 70 & \alphaopt{21} & 2 & \alphaopt{21} & 895 & \alphaopt{15} & 1 & \alphaopt{15} & 631 & \alphaopt{5} & 5 & \alphaopt{5} & 12 \\
		Horton & 96 & \alphaopt{48} & 1 & \alphaopt{48} & 145 & \alphaopt{24} & 1 & \alphaopt{24} & 509 & \alphaopt{14} & 1 & \alphaopt{14} & 182 & \alphaopt{8} & 1 & \alphaopt{8} & 61 \\
		HallJanko & 100 & \alphaopt{10} & 1 & \alphaopt{10} & 38 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		HigmanSims & 100 & \alphaopt{22} & 1 & \alphaopt{22} & 235 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Balaban11Cage & 112 & \alphaopt{52} & 15 & \alphaopt{52} & 217 & \alphaopt{24} & 21 & \alphanon{24} & t.o. & \alphaopt{16} & 6 & \alphanon{15} & t.o. & \alphaopt{9} & 4 & \alphaopt{9} & 295 \\
		Dejter & 112 & \alphaopt{56} & 2 & \alphaopt{56} & 224 & \alphaopt{16} & 2 & \alphanon{16} & t.o. & \alphaopt{8} & 3 & \alphaopt{8} & 15 & \alphaopt{2} & 5 & \alphaopt{2} & 1 \\
		Ljubljana & 112 & \alphaopt{56} & 2 & \alphaopt{56} & 175 & \alphaopt{26} & 15 & \alphaopt{26} & 2302 & \alphaopt{17} & 5 & \alphanon{15} & t.o. & \alphaopt{8} & 13 & \alphaopt{8} & 4148 \\
		Cell600 & 120 & \alphaopt{24} & 36 & \alphanon{21} & t.o. & \alphaopt{8} & 4 & \alphaopt{8} & 76 & \alphaopt{3} & 6 & \alphaopt{3} & 3 & \alphaopt{2} & 0 & \alphaopt{2} & 0 \\
		Tutte12Cage & 126 & \alphaopt{63} & 5 & \alphaopt{63} & 309 & \alphaopt{27} & 58 & \alphanon{26} & t.o. & \alphaopt{21} & 5 & \alphanon{19} & t.o. & \alphaopt{9} & 6 & \alphaopt{9} & 670 \\
		Cameron & 231 & \alphaopt{21} & 22 & \alphanon{12} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		Cell120 & 600 & \alphanon{212} & 15280 & -- & -- & \alphaopt{120} & 645 & -- & -- & \alphanon{46} & 19091 & \alphanon{2} & t.o. & \alphanon{28} & 11832 & \alphanon{2} & t.o. \\
		\multicolumn{18}{l}{\textit{Coding-theoretic}} \\
		\texttt{1tc.8} & 8 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{4} & 0 \\
		\texttt{1tc.16} & 16 & \alphaopt{8} & 0 & \alphaopt{8} & 0 & \alphaopt{5} & 0 & \alphaopt{5} & 0 & \alphaopt{5} & 0 & \alphaopt{5} & 0 & \alphaopt{5} & 0 & \alphaopt{5} & 0 \\
		\texttt{1tc.32} & 32 & \alphaopt{12} & 0 & \alphaopt{12} & 0 & \alphaopt{8} & 0 & \alphaopt{8} & 0 & \alphaopt{6} & 0 & \alphaopt{6} & 0 & \alphaopt{6} & 0 & \alphaopt{6} & 0 \\
		\texttt{1dc.64} & 64 & \alphaopt{10} & 0 & \alphaopt{10} & 21 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 \\
		\texttt{1et.64} & 64 & \alphaopt{18} & 0 & \alphaopt{18} & 14 & \alphaopt{8} & 0 & \alphaopt{8} & 11 & \alphaopt{7} & 0 & \alphaopt{7} & 2 & \alphaopt{7} & 0 & \alphaopt{7} & 2 \\
		\texttt{1tc.64} & 64 & \alphaopt{20} & 0 & \alphaopt{20} & 18 & \alphaopt{12} & 0 & \alphaopt{12} & 2 & \alphaopt{10} & 0 & \alphaopt{10} & 12 & \alphaopt{8} & 0 & \alphaopt{8} & 6 \\
		\texttt{1dc.128} & 128 & \alphaopt{16} & 4 & \alphaopt{16} & 2179 & \alphaopt{5} & 7 & \alphaopt{5} & 20 & \alphaopt{2} & 5 & \alphaopt{2} & 0 & \alphaopt{2} & 1 & \alphaopt{2} & 0 \\
		\texttt{1et.128} & 128 & \alphaopt{28} & 2 & \alphaopt{28} & 568 & \alphaopt{14} & 3 & \alphaopt{14} & 153 & \alphaopt{8} & 2 & \alphaopt{8} & 98 & \alphaopt{8} & 2 & \alphaopt{8} & 100 \\
		\texttt{1tc.128} & 128 & \alphaopt{38} & 2 & \alphaopt{38} & 67 & \alphaopt{20} & 2 & \alphaopt{20} & 134 & \alphaopt{12} & 2 & \alphaopt{12} & 88 & \alphaopt{12} & 3 & \alphaopt{12} & 152 \\
		\texttt{1zc.128} & 128 & \alphaopt{18} & 20 & \alphaopt{18} & 7791 & \alphaopt{4} & 7 & \alphaopt{4} & 24 & \alphaopt{2} & 6 & \alphaopt{2} & 0 & \alphaopt{2} & 1 & \alphaopt{2} & 0 \\
		\texttt{2dc.128} & 128 & \alphaopt{5} & 8 & \alphaopt{5} & 25 & \alphaopt{2} & 1 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{1dc.256} & 256 & \alphaopt{30} & 88 & \alphanon{23} & t.o. & \alphaopt{7} & 103 & \alphaopt{7} & 1272 & \alphaopt{4} & 144 & \alphaopt{4} & 76 & \alphaopt{2} & 55 & \alphaopt{2} & 0 \\
		\texttt{1et.256} & 256 & \alphaopt{50}$^\dagger$ & 2059 & \alphanon{26} & t.o. & \alphaopt{22} & 39 & \alphaopt{22} & 402 & \alphaopt{12} & 46 & \alphaopt{12} & 683 & \alphaopt{9} & 46 & \alphaopt{9} & 1251 \\
		\texttt{1tc.256} & 256 & \alphaopt{63} & 23 & \alphaopt{63} & 966 & \alphaopt{32} & 25 & \alphaopt{32} & 468 & \alphaopt{20} & 34 & \alphaopt{20} & 292 & \alphaopt{14} & 36 & \alphaopt{14} & 8051 \\
		\texttt{1zc.256} & 256 & \alphaopt{36} & 51 & \alphanon{19} & t.o. & \alphaopt{7} & 281 & \alphaopt{7} & 8023 & \alphaopt{4} & 150 & \alphaopt{4} & 14 & \alphaopt{2} & 54 & \alphaopt{2} & 0 \\
		\texttt{2dc.256} & 256 & \alphaopt{7} & 117 & \alphaopt{7} & 1246 & \alphaopt{2} & 55 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{1dc.512} & 512 & \alphanon{52} & 13631 & \alphanon{15} & t.o. & \alphaopt{11} & 7699 & \alphanon{6} & t.o. & \alphaopt{5} & 2707 & \alphanon{5} & t.o. & \alphaopt{2} & 1720 & \alphaopt{2} & 129 \\
		\texttt{1et.512} & 512 & \alphanon{100} & 11515 & \alphanon{1} & t.o. & \alphaopt{30} & 3381 & \alphanon{1} & t.o. & \alphaopt{22} & 694 & \alphanon{1} & t.o. & \alphaopt{16} & 708 & \alphanon{1} & t.o. \\
		\texttt{1tc.512} & 512 & \alphaopt{110} & 3039 & \alphanon{48} & t.o. & \alphaopt{48} & 433 & \alphanon{39} & t.o. & \alphaopt{30} & 498 & \alphanon{2} & t.o. & \alphaopt{22} & 593 & \alphanon{1} & t.o. \\
		\texttt{1zc.512} & 512 & \alphanon{62} & 11304 & \alphanon{2} & t.o. & \alphanon{12} & 11863 & \alphanon{2} & t.o. & \alphaopt{4} & 3466 & \alphaopt{4} & 6749 & \alphaopt{2} & 1728 & \alphaopt{2} & 31 \\
		\texttt{2dc.512} & 512 & \alphaopt{11} & 7463 & \alphanon{6} & t.o. & \alphaopt{2} & 1753 & \alphaopt{2} & 137 & \alphaopt{2} & 59 & \alphaopt{2} & 0 & \alphaopt{2} & 1 & \alphaopt{2} & 0 \\
		\texttt{1dc.1024} & 1024 & \alphanon{80} & 23894 & -- & -- & \alphanon{16} & 14446 & -- & -- & \alphaopt{6} & 353 & -- & -- & \alphaopt{4} & 5 & \alphanon{3} & t.o. \\
		\texttt{1et.1024} & 1024 & \alphanon{169} & 14086 & -- & -- & \alphanon{58} & 11299 & -- & -- & \alphaopt{32} & 356 & -- & -- & \alphaopt{21} & 88 & -- & -- \\
		\texttt{1tc.1024} & 1024 & \alphanon{195} & 14460 & -- & -- & \alphanon{78} & 11156 & -- & -- & \alphaopt{51} & 205 & -- & -- & \alphaopt{33} & 121 & -- & -- \\
		\texttt{1zc.1024} & 1024 & \alphanon{107} & 24863 & -- & -- & \alphanon{18} & 10982 & -- & -- & \alphanon{6} & 10820 & -- & -- & \alphaopt{4} & 6 & \alphaopt{4} & 4670 \\
		\texttt{2dc.1024} & 1024 & \alphanon{16} & 14478 & -- & -- & \alphaopt{4} & 6 & \alphanon{3} & t.o. & \alphaopt{2} & 4 & \alphaopt{2} & 1 & \alphaopt{2} & 4 & \alphaopt{2} & 0 \\
		\texttt{1dc.2048} & 2048 & \alphanon{121} & 18585 & -- & -- & \alphanon{22} & 11307 & -- & -- & \alphanon{8} & 10913 & -- & -- & \alphaopt{5} & 62 & -- & -- \\
		\texttt{1et.2048} & 2048 & \alphanon{291} & 29378 & -- & -- & \alphanon{106} & 29393 & -- & -- & \alphanon{44} & 11915 & -- & -- & \alphaopt{32} & 1277 & -- & -- \\
		\texttt{1tc.2048} & 2048 & \alphanon{344} & 46082 & -- & -- & \alphanon{130} & 20170 & -- & -- & \alphanon{74} & 13568 & -- & -- & \alphaopt{48} & 3779 & -- & -- \\
		\texttt{1zc.2048} & 2048 & \alphanon{173} & 79132 & -- & -- & \alphanon{29} & 22804 & -- & -- & \alphanon{8} & 10963 & -- & -- & \alphanon{4} & 10867 & -- & -- \\
		\texttt{2dc.2048} & 2048 & \alphanon{22} & 11310 & -- & -- & \alphaopt{5} & 70 & -- & -- & \alphaopt{2} & 44 & \alphaopt{2} & 2817 & \alphaopt{2} & 43 & \alphaopt{2} & 0 \\
		\texttt{1zc.4096} & 4096 & \alphanon{139} & 31875 & -- & -- & \alphanon{12} & 12277 & -- & -- & \alphanon{12} & 12523 & -- & -- & \alphanon{4} & 11326 & -- & -- \\
		\multicolumn{18}{l}{\textit{Sum-rank-metric graphs}} \\
		$t{=}3$, $q{=}2$, $(1^{3})$, $(2,1,1)$ & 16 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		$t{=}2$, $q{=}2$, $(2,1)$, $(2,1)$ & 32 & \alphaopt{8} & 0 & \alphaopt{8} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		$t{=}4$, $q{=}2$, $(1^{4})$, $(2,1^{3})$ & 32 & \alphaopt{8} & 0 & \alphaopt{8} & 0 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		$t{=}2$, $q{=}2$, $(2,1)$, $(2,2)$ & 64 & \alphaopt{16} & 0 & \alphaopt{16} & 7 & \alphaopt{4} & 0 & \alphaopt{4} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		$t{=}5$, $q{=}2$, $(1^{5})$, $(2,1^{4})$ & 64 & \alphaopt{16} & 0 & \alphaopt{16} & 36 & \alphaopt{8} & 0 & \alphaopt{8} & 1 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{2} & 0 \\
		$t{=}6$, $q{=}2$, $(1^{6})$, $(2,1^{5})$ & 128 & \alphaopt{32} & 2 & \alphanon{32} & t.o. & \alphaopt{9} & 114 & \alphaopt{9} & 900 & \alphaopt{4} & 7 & \alphaopt{4} & 14 & \alphaopt{2} & 6 & \alphaopt{2} & 0 \\
		$t{=}2$, $q{=}2$, $(2,2)$, $(2,2)$ & 256 & \alphaopt{64} & 52 & \alphanon{49} & t.o. & \alphaopt{9} & 493 & \alphaopt{9} & 5664 & \alphaopt{4} & 176 & \alphaopt{4} & 10 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		$t{=}3$, $q{=}2$, $(2,1,1)$, $(2^{3})$ & 256 & \alphaopt{64} & 42 & \alphanon{49} & t.o. & \alphaopt{16} & 80 & \alphanon{6} & t.o. & \alphaopt{4} & 179 & \alphaopt{4} & 31 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		$t{=}4$, $q{=}2$, $(2,1^{3})$, $(2,2,1,1)$ & 256 & \alphaopt{64} & 51 & \alphanon{36} & t.o. & \alphaopt{16} & 71 & \alphanon{7} & t.o. & \alphaopt{4} & 134 & \alphaopt{4} & 299 & \alphaopt{2} & 53 & \alphaopt{2} & 1 \\
		$t{=}7$, $q{=}2$, $(1^{7})$, $(2,1^{6})$ & 256 & \alphaopt{64} & 20 & \alphanon{64} & t.o. & \alphanon{18} & 10839 & \alphanon{13} & t.o. & \alphaopt{8} & 86 & \alphaopt{8} & 8078 & \alphaopt{4} & 145 & \alphaopt{4} & 84 \\
		$t{=}2$, $q{=}2$, $(2,1)$, $(3,3)$ & 512 & \alphaopt{64} & 691 & \alphanon{1} & t.o. & \alphaopt{8} & 1444 & \alphanon{2} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		$t{=}3$, $q{=}2$, $(2,2,1)$, $(2,2,1)$ & 512 & \alphaopt{128} & 1131 & \alphanon{1} & t.o. & \alphanon{18} & 11712 & \alphanon{2} & t.o. & \alphanon{5} & 13002 & \alphanon{2} & t.o. & \alphaopt{2} & 1736 & \alphaopt{2} & 77 \\
		$t{=}4$, $q{=}2$, $(2,1^{3})$, $(2^{3},1)$ & 512 & \alphaopt{128} & 1143 & \alphanon{1} & t.o. & \alphanon{18} & 11502 & \alphanon{2} & t.o. & \alphaopt{5} & 2106 & \alphanon{2} & t.o. & \alphaopt{2} & 1759 & \alphaopt{2} & 247 \\
		$t{=}5$, $q{=}2$, $(2,1^{4})$, $(2,2,1^{3})$ & 512 & \alphaopt{128} & 684 & \alphanon{1} & t.o. & \alphaopt{32} & 755 & \alphanon{2} & t.o. & \alphaopt{8} & 1694 & \alphanon{5} & t.o. & \alphaopt{4} & 2808 & \alphaopt{4} & 1496 \\
		$t{=}6$, $q{=}2$, $(2,1^{5})$, $(2,1^{5})$ & 512 & \alphaopt{128} & 556 & \alphanon{1} & t.o. & \alphaopt{32} & 815 & \alphanon{2} & t.o. & \alphanon{9} & 12339 & \alphanon{2} & t.o. & \alphanon{4} & 13528 & \alphaopt{4} & 6581 \\
		$t{=}8$, $q{=}2$, $(1^{8})$, $(2,1^{7})$ & 512 & \alphaopt{128} & 334 & \alphanon{1} & t.o. & \alphanon{32} & 11292 & \alphanon{1} & t.o. & \alphaopt{16} & 1122 & \alphanon{2} & t.o. & \alphanon{5} & 12941 & \alphanon{3} & t.o. \\
		$t{=}2$, $q{=}3$, $(2,1)$, $(2,2)$ & 729 & \alphaopt{81} & 3005 & -- & -- & \alphaopt{9} & 15 & \alphanon{1} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		$t{=}7$, $q{=}2$, $(2,1^{6})$, $(2,1^{6})$ & 1024 & \alphaopt{256} & 8113 & -- & -- & \alphaopt{64} & 10867 & -- & -- & \alphanon{18} & 11057 & -- & -- & \alphaopt{6}$^\dagger$ & 10817 & -- & -- \\
		$t{=}8$, $q{=}2$, $(2,1^{7})$, $(2,1^{7})$ & 2048 & \alphaopt{512}$^\dagger$ & 150128 & -- & -- & \alphanon{70} & 24321 & -- & -- & \alphanon{31} & 25759 & -- & -- & \alphanon{9} & 10955 & -- & -- \\
		$t{=}9$, $q{=}2$, $(2,1^{8})$, $(2,1^{8})$ & 4096 & \alphanon{203} & 49495 & -- & -- & \alphanon{61} & 19943 & -- & -- & \alphanon{12} & 12264 & -- & -- & \alphanon{12} & 20984 & -- & -- \\
		$t{=}10$, $q{=}2$, $(2,1^{9})$, $(2,1^{9})$ & 8192 & \alphanon{159} & 137044 & -- & -- & \alphanon{15} & 23663 & -- & -- & \alphanon{13} & 22886 & -- & -- & \alphanon{10} & 20145 & -- & -- \\
		$t{=}4$, $q{=}2$, $(2^{3},1)$, $(2^{3},1)$ & 8192 & \alphanon{96} & 88811 & -- & -- & \alphanon{10} & 20876 & -- & -- & \alphanon{10} & 19995 & -- & -- & \alphanon{9} & 18350 & -- & -- \\
		$t{=}5$, $q{=}2$, $(2,2,1^{3})$, $(2^{4},1)$ & 8192 & \alphanon{416} & 365426 & -- & -- & \alphanon{10} & 20648 & -- & -- & \alphanon{10} & 20303 & -- & -- & \alphanon{10} & 17944 & -- & -- \\
		$t{=}6$, $q{=}2$, $(2,1^{5})$, $(2^{5},1)$ & 8192 & \alphanon{362} & 295740 & -- & -- & \alphanon{11} & 22049 & -- & -- & \alphanon{11} & 19873 & -- & -- & \alphanon{11} & 19120 & -- & -- \\
		$t{=}6$, $q{=}2$, $(2,2,1^{4})$, $(2^{3},1^{3})$ & 8192 & \alphanon{460} & 334121 & -- & -- & \alphanon{16} & 25514 & -- & -- & \alphanon{15} & 22212 & -- & -- & \alphanon{15} & 26674 & -- & -- \\
		\multicolumn{18}{l}{\textit{DIMACS}} \\
		\texttt{brock200\_1} & 200 & \alphanon{6} & 10866 & \alphaopt{6} & 205 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{brock200\_2} & 200 & \alphaopt{11} & 2260 & \alphaopt{11} & 8985 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{brock200\_3} & 200 & \alphanon{9} & 10855 & \alphanon{8} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{brock200\_4} & 200 & \alphanon{8} & 10855 & \alphaopt{8} & 3691 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{brock400\_1} & 400 & \alphanon{7} & 11835 & \alphanon{6} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{brock400\_2} & 400 & \alphanon{8} & 11871 & \alphanon{6} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{brock400\_3} & 400 & \alphanon{7} & 11840 & \alphanon{5} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{brock400\_4} & 400 & \alphanon{7} & 11851 & \alphanon{6} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{brock800\_1} & 800 & \alphanon{10} & 10923 & \alphanon{2} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{brock800\_2} & 800 & \alphanon{10} & 14848 & \alphanon{4} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{brock800\_3} & 800 & \alphanon{10} & 10867 & \alphanon{3} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{brock800\_4} & 800 & \alphanon{10} & 10825 & \alphanon{7} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{c-fat200-1} & 200 & \alphaopt{18} & 8 & \alphaopt{18} & 276 & \alphaopt{12} & 12 & \alphaopt{12} & 642 & \alphaopt{9} & 16 & \alphaopt{9} & 2008 & \alphaopt{7} & 21 & \alphaopt{7} & 1374 \\
		\texttt{c-fat200-2} & 200 & \alphaopt{9} & 14 & \alphaopt{9} & 1507 & \alphaopt{6} & 24 & \alphaopt{6} & 2177 & \alphaopt{4} & 34 & \alphaopt{4} & 1071 & \alphaopt{3} & 44 & \alphaopt{3} & 268 \\
		\texttt{c-fat200-5} & 200 & \alphaopt{3} & 34 & \alphaopt{3} & 169 & \alphaopt{2} & 33 & \alphaopt{2} & 12 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{c-fat500-1} & 500 & \alphaopt{40} & 156 & \alphanon{2} & t.o. & \alphaopt{26} & 236 & \alphanon{2} & t.o. & \alphaopt{20} & 324 & \alphanon{2} & t.o. & \alphaopt{16} & 406 & \alphanon{2} & t.o. \\
		\texttt{c-fat500-10} & 500 & \alphaopt{4} & 1285 & \alphanon{2} & t.o. & \alphaopt{2} & 2155 & \alphaopt{2} & 4870 & \alphaopt{2} & 431 & \alphaopt{2} & 55 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{c-fat500-2} & 500 & \alphaopt{20} & 263 & \alphanon{14} & t.o. & \alphaopt{13} & 428 & \alphanon{2} & t.o. & \alphaopt{10} & 595 & \alphanon{2} & t.o. & \alphaopt{8} & 778 & \alphanon{2} & t.o. \\
		\texttt{c-fat500-5} & 500 & \alphaopt{8} & 648 & \alphanon{2} & t.o. & \alphaopt{5} & 1086 & \alphanon{2} & t.o. & \alphaopt{4} & 1545 & \alphanon{2} & t.o. & \alphaopt{3} & 2008 & \alphanon{3} & t.o. \\
		\texttt{C1000.9} & 1000 & \alphanon{6} & 10842 & \alphanon{4} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{C125.9} & 125 & \alphaopt{4} & 6 & \alphaopt{4} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{C2000.5} & 2000 & \alphanon{15} & 11147 & -- & -- & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{C2000.9} & 2000 & \alphanon{6} & 11006 & \alphanon{2} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{C250.9} & 250 & \alphaopt{5} & 134 & \alphaopt{5} & 28 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{C4000.5} & 4000 & \alphanon{16} & 26570 & -- & -- & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{C500.9} & 500 & \alphaopt{5} & 2565 & \alphaopt{5} & 7330 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{DSJC1000\_5} & 1000 & \alphanon{14} & 11335 & -- & -- & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{DSJC500\_5} & 500 & \alphanon{13} & 12566 & \alphanon{8} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{gen200\_p0.9\_44} & 200 & \alphaopt{5} & 50 & \alphaopt{5} & 6 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{gen200\_p0.9\_55} & 200 & \alphaopt{5} & 51 & \alphaopt{5} & 6 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{gen400\_p0.9\_55} & 400 & \alphaopt{8} & 982 & \alphaopt{8} & 293 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{gen400\_p0.9\_65} & 400 & \alphaopt{7} & 979 & \alphaopt{7} & 377 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{gen400\_p0.9\_75} & 400 & \alphaopt{6} & 984 & \alphaopt{6} & 335 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{hamming10-2} & 1024 & \alphaopt{2} & 5 & \alphaopt{2} & 7 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{hamming10-4} & 1024 & \alphanon{20} & 10884 & \alphanon{2} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{hamming6-2} & 64 & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{hamming6-4} & 64 & \alphaopt{12} & 1 & \alphaopt{12} & 3 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{hamming8-2} & 256 & \alphaopt{2} & 26 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{hamming8-4} & 256 & \alphaopt{16} & 470 & \alphaopt{16} & 647 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{johnson16-2-4} & 120 & \alphaopt{15} & 8 & \alphaopt{15} & 1 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{johnson32-2-4} & 496 & \alphaopt{31} & 2940 & \alphaopt{31} & 114 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{johnson8-2-4} & 28 & \alphaopt{7} & 0 & \alphaopt{7} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{johnson8-4-4} & 70 & \alphaopt{5} & 0 & \alphaopt{5} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{keller4} & 171 & \alphaopt{15} & 402 & \alphaopt{15} & 19 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{keller5} & 776 & \alphanon{31} & 12248 & \alphanon{11} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{keller6} & 3361 & \alphanon{62} & 40357 & -- & -- & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{MANN\_a27} & 378 & \alphaopt{3} & 43 & \alphaopt{3} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{MANN\_a45} & 1035 & \alphaopt{3} & 5 & \alphaopt{3} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{MANN\_a81} & 3321 & \alphaopt{3} & 195 & \alphaopt{3} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{MANN\_a9} & 45 & \alphaopt{3} & 0 & \alphaopt{3} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{p\_hat1000-1} & 1000 & \alphanon{73} & 14749 & -- & -- & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{p\_hat1000-2} & 1000 & \alphanon{53} & 12654 & -- & -- & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{p\_hat1000-3} & 1000 & \alphanon{10} & 10827 & \alphanon{2} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{p\_hat1500-1} & 1500 & \alphanon{85} & 15798 & -- & -- & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{p\_hat1500-2} & 1500 & \alphanon{62} & 15939 & -- & -- & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{p\_hat1500-3} & 1500 & \alphanon{11} & 10874 & -- & -- & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{p\_hat300-1} & 300 & \alphanon{39} & 10921 & \alphanon{23} & t.o. & \alphaopt{2} & 0 & \alphaopt{2} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{p\_hat300-2} & 300 & \alphaopt{27} & 1515 & \alphanon{18} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{p\_hat300-3} & 300 & \alphanon{9} & 11122 & \alphanon{7} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{p\_hat500-1} & 500 & \alphanon{49} & 11788 & \alphanon{16} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{p\_hat500-2} & 500 & \alphanon{36} & 12640 & \alphanon{14} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{p\_hat500-3} & 500 & \alphanon{10} & 13399 & \alphanon{6} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{p\_hat700-1} & 700 & \alphanon{63} & 11537 & -- & -- & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{p\_hat700-2} & 700 & \alphanon{49} & 11197 & \alphanon{17} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{p\_hat700-3} & 700 & \alphanon{10} & 10843 & \alphanon{6} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{san1000} & 1000 & \alphanon{67} & 11072 & -- & -- & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{san200\_0.7\_1} & 200 & \alphaopt{9} & 47 & \alphaopt{9} & 397 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{san200\_0.7\_2} & 200 & \alphaopt{12} & 47 & \alphaopt{12} & 954 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{san200\_0.9\_1} & 200 & \alphaopt{4} & 47 & \alphaopt{4} & 5 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{san200\_0.9\_2} & 200 & \alphaopt{4} & 47 & \alphaopt{4} & 7 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{san200\_0.9\_3} & 200 & \alphaopt{5} & 49 & \alphaopt{5} & 7 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{san400\_0.5\_1} & 400 & \alphanon{32} & 11546 & \alphanon{27} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{san400\_0.7\_1} & 400 & \alphaopt{11} & 798 & \alphanon{7} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{san400\_0.7\_2} & 400 & \alphaopt{15} & 805 & \alphanon{9} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{san400\_0.7\_3} & 400 & \alphaopt{19} & 805 & \alphanon{11} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{san400\_0.9\_1} & 400 & \alphaopt{5} & 896 & \alphaopt{5} & 845 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{sanr200\_0.7} & 200 & \alphanon{7} & 10859 & \alphaopt{7} & 714 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{sanr200\_0.9} & 200 & \alphaopt{4} & 66 & \alphaopt{4} & 7 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{sanr400\_0.5} & 400 & \alphanon{13} & 11545 & \alphanon{6} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
		\texttt{sanr400\_0.7} & 400 & \alphanon{8} & 11783 & \alphanon{6} & t.o. & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 & \alphaopt{1} & 0 \\
	\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{}l !{\,\vrule\,} r r r r !{\,\vrule\,} r r r !{\,\vrule\,} r r r r !{\,\vrule\,} r r r @{}}
\caption{Named graph instances: both cut families (Both) versus combinatorial cuts only (Comb.). Panel (a): $k=1,2$.}\label{tab:named-both-vs-comb}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{7}{c}{$k=1$} & \multicolumn{7}{c}{$k=2$} \\
\cmidrule(lr){2-8}\cmidrule(lr){9-15}
\multicolumn{1}{c}{} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Comb.} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Comb.} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-12}\cmidrule(lr){13-15}
Instance & $\alpha$ & time & cc & sc & $\alpha$ & time & cc & $\alpha$ & time & cc & sc & $\alpha$ & time & cc \\
\midrule
\endfirsthead
\caption[]{Named graph instances: both cut families (Both) versus combinatorial cuts only (Comb.). Panel (a), continued.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{7}{c}{$k=1$} & \multicolumn{7}{c}{$k=2$} \\
\cmidrule(lr){2-8}\cmidrule(lr){9-15}
\multicolumn{1}{c}{} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Comb.} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Comb.} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-12}\cmidrule(lr){13-15}
Instance & $\alpha$ & time & cc & sc & $\alpha$ & time & cc & $\alpha$ & time & cc & sc & $\alpha$ & time & cc \\
\midrule
\endhead
\midrule
\multicolumn{15}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Tetrahedral & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Thomsen & \alphaopt{3} & 0 & 0 & 0 & \alphaopt{3} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Octahedral & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
MoserSpindle & \alphaopt{2} & 0 & 11 & 0 & \alphaopt{2} & 0 & 11 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Hexahedral & \alphaopt{4} & 0 & 12 & 0 & \alphaopt{4} & 0 & 12 & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 \\
Wagner & \alphaopt{3} & 0 & 12 & 0 & \alphaopt{3} & 0 & 12 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Petersen & \alphaopt{4} & 0 & 15 & 0 & \alphaopt{4} & 0 & 23 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
KrackhardtKite & \alphaopt{4} & 0 & 20 & 1 & \alphaopt{4} & 0 & 20 & \alphaopt{2} & 0 & 22 & 0 & \alphaopt{2} & 0 & 22 \\
Herschel & \alphaopt{6} & 0 & 18 & 0 & \alphaopt{6} & 0 & 18 & \alphaopt{2} & 0 & 21 & 0 & \alphaopt{2} & 0 & 21 \\
Grotzsch & \alphaopt{5} & 0 & 22 & 1 & \alphaopt{5} & 0 & 22 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
GoldnerHarary & \alphaopt{6} & 0 & 24 & 0 & \alphaopt{6} & 0 & 24 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Franklin & \alphaopt{6} & 0 & 18 & 0 & \alphaopt{6} & 0 & 18 & \alphaopt{2} & 0 & 30 & 0 & \alphaopt{2} & 0 & 30 \\
BidiakisCube & \alphaopt{5} & 0 & 18 & 0 & \alphaopt{5} & 0 & 40 & \alphaopt{2} & 0 & 34 & 0 & \alphaopt{2} & 0 & 34 \\
Frucht & \alphaopt{5} & 0 & 24 & 3 & \alphaopt{5} & 0 & 24 & \alphaopt{3} & 0 & 35 & 0 & \alphaopt{3} & 0 & 35 \\
Tietze & \alphaopt{5} & 0 & 18 & 0 & \alphaopt{5} & 0 & 29 & \alphaopt{3} & 0 & 18 & 0 & \alphaopt{3} & 0 & 18 \\
TruncatedTetrahedral & \alphaopt{4} & 0 & 18 & 0 & \alphaopt{4} & 0 & 24 & \alphaopt{3} & 0 & 42 & 0 & \alphaopt{3} & 0 & 42 \\
Durer & \alphaopt{4} & 0 & 36 & 6 & \alphaopt{4} & 0 & 36 & \alphaopt{2} & 0 & 24 & 0 & \alphaopt{2} & 0 & 24 \\
Chvatal & \alphaopt{4} & 0 & 42 & 10 & \alphaopt{4} & 0 & 43 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Icosahedral & \alphaopt{3} & 0 & 30 & 0 & \alphaopt{3} & 0 & 41 & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 \\
Heawood & \alphaopt{7} & 0 & 21 & 0 & \alphaopt{7} & 0 & 47 & \alphaopt{2} & 0 & 42 & 0 & \alphaopt{2} & 0 & 42 \\
Poussin & \alphaopt{5} & 0 & 50 & 5 & \alphaopt{5} & 0 & 50 & \alphaopt{2} & 0 & 21 & 0 & \alphaopt{2} & 0 & 21 \\
Hoffman & \alphaopt{8} & 0 & 32 & 0 & \alphaopt{8} & 0 & 32 & \alphaopt{2} & 0 & 84 & 0 & \alphaopt{2} & 0 & 84 \\
MoebiusKantor & \alphaopt{8} & 0 & 24 & 0 & \alphaopt{8} & 0 & 60 & \alphaopt{4} & 0 & 72 & 0 & \alphaopt{4} & 0 & 72 \\
Clebsch & \alphaopt{5} & 0 & 40 & 0 & \alphaopt{5} & 0 & 66 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Sousselier & \alphaopt{6} & 0 & 27 & 0 & \alphaopt{6} & 0 & 76 & \alphaopt{3} & 0 & 43 & 0 & \alphaopt{3} & 0 & 43 \\
Shrikhande & \alphaopt{4} & 0 & 48 & 0 & \alphaopt{4} & 0 & 69 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Errera & \alphaopt{5} & 0 & 59 & 9 & \alphaopt{5} & 0 & 73 & \alphaopt{2} & 0 & 65 & 0 & \alphaopt{2} & 0 & 65 \\
Pappus & \alphaopt{9} & 0 & 27 & 0 & \alphaopt{9} & 0 & 75 & \alphaopt{3} & 0 & 93 & 9 & \alphaopt{3} & 0 & 92 \\
BlanusaFirstSnark & \alphaopt{8} & 0 & 27 & 0 & \alphaopt{8} & 0 & 78 & \alphaopt{4} & 0 & 81 & 0 & \alphaopt{4} & 0 & 81 \\
BlanusaSecondSnark & \alphaopt{7} & 0 & 27 & 0 & \alphaopt{7} & 0 & 87 & \alphaopt{4} & 0 & 81 & 0 & \alphaopt{4} & 0 & 81 \\
Robertson & \alphaopt{7} & 0 & 93 & 14 & \alphaopt{7} & 0 & 110 & \alphaopt{3} & 0 & 14 & 0 & \alphaopt{3} & 0 & 14 \\
Desargues & \alphaopt{10} & 0 & 30 & 0 & \alphaopt{10} & 0 & 85 & \alphaopt{4} & 0 & 108 & 6 & \alphaopt{4} & 0 & 108 \\
Dodecahedral & \alphaopt{8} & 0 & 55 & 7 & \alphaopt{8} & 0 & 100 & \alphaopt{4} & 0 & 90 & 0 & \alphaopt{4} & 0 & 90 \\
FlowerSnark & \alphaopt{9} & 0 & 30 & 0 & \alphaopt{9} & 0 & 86 & \alphaopt{5} & 0 & 109 & 11 & \alphaopt{5} & 0 & 109 \\
Folkman & \alphaopt{10} & 0 & 40 & 0 & \alphaopt{10} & 0 & 97 & \alphaopt{3} & 0 & 115 & 0 & \alphaopt{3} & 0 & 115 \\
Brinkmann & \alphaopt{7} & 0 & 139 & 27 & \alphaopt{7} & 0 & 128 & \alphaopt{3} & 0 & 91 & 0 & \alphaopt{3} & 0 & 91 \\
Kittell & \alphaopt{7} & 0 & 119 & 18 & \alphaopt{7} & 0 & 116 & \alphaopt{3} & 0 & 153 & 0 & \alphaopt{3} & 0 & 153 \\
Nauru & \alphaopt{12} & 0 & 36 & 0 & \alphaopt{12} & 0 & 102 & \alphaopt{6} & 0 & 123 & 7 & \alphaopt{6} & 0 & 131 \\
McGee & \alphaopt{10} & 0 & 150 & 27 & \alphaopt{10} & 0 & 152 & \alphaopt{5} & 0 & 146 & 18 & \alphaopt{5} & 0 & 146 \\
Markstroem & \alphaopt{9} & 0 & 82 & 12 & \alphaopt{9} & 0 & 83 & \alphaopt{6} & 0 & 104 & 6 & \alphaopt{6} & 0 & 110 \\
Klein7Regular & \alphaopt{6} & 0 & 84 & 0 & \alphaopt{6} & 0 & 134 & \alphaopt{3} & 0 & 0 & 0 & \alphaopt{3} & 0 & 0 \\
F26A & \alphaopt{13} & 0 & 39 & 0 & \alphaopt{13} & 0 & 135 & \alphaopt{6} & 0 & 117 & 0 & \alphaopt{6} & 0 & 165 \\
Holt & \alphaopt{10} & 0 & 80 & 7 & \alphaopt{10} & 0 & 190 & \alphaopt{3} & 0 & 255 & 17 & \alphaopt{3} & 0 & 260 \\
Schlaefli & \alphaopt{3} & 0 & 216 & 0 & \alphaopt{3} & 0 & 216 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Coxeter & \alphaopt{12} & 0 & 70 & 4 & \alphaopt{12} & 0 & 174 & \alphaopt{7} & 0 & 126 & 0 & \alphaopt{7} & 0 & 167 \\
DoubleStarSnark & \alphaopt{13} & 0 & 113 & 11 & \alphaopt{13} & 0 & 199 & \alphaopt{6} & 0 & 213 & 24 & \alphaopt{6} & 0 & 214 \\
TutteCoxeter & \alphaopt{15} & 0 & 45 & 0 & \alphaopt{15} & 0 & 171 & \alphaopt{6} & 0 & 181 & 15 & \alphaopt{6} & 0 & 181 \\
Dyck & \alphaopt{16} & 0 & 48 & 0 & \alphaopt{16} & 0 & 195 & \alphaopt{8} & 0 & 144 & 0 & \alphaopt{8} & 0 & 203 \\
Wells & \alphaopt{10} & 0 & 325 & 173 & \alphaopt{10} & 0 & 330 & \alphaopt{2} & 0 & 400 & 0 & \alphaopt{2} & 0 & 400 \\
Sylvester & \alphaopt{12} & 0 & 358 & 95 & \alphaopt{12} & 0 & 401 & \alphaopt{6} & 0 & 450 & 0 & \alphaopt{6} & 0 & 450 \\
WienerAraya & \alphaopt{17} & 0 & 475 & 59 & \alphaopt{17} & 0 & 441 & \alphaopt{8} & 0 & 291 & 14 & \alphaopt{8} & 0 & 296 \\
SzekeresSnark & \alphaopt{21} & 2 & 610 & 66 & \alphaopt{21} & 1 & 603 & \alphaopt{9} & 0 & 386 & 32 & \alphaopt{9} & 0 & 379 \\
HoffmanSingleton & \alphaopt{15} & 0 & 291 & 17 & \alphaopt{15} & 1 & 688 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Harborth & \alphaopt{18} & 0 & 346 & 24 & \alphaopt{18} & 0 & 342 & \alphaopt{10} & 0 & 370 & 18 & \alphaopt{10} & 0 & 371 \\
EllinghamHorton54 & \alphaopt{27} & 0 & 403 & 7 & \alphaopt{27} & 0 & 509 & \alphaopt{11} & 0 & 515 & 47 & \alphaopt{11} & 0 & 457 \\
Gray & \alphaopt{27} & 0 & 81 & 0 & \alphaopt{27} & 0 & 465 & \alphaopt{11} & 0 & 421 & 35 & \alphaopt{11} & 0 & 407 \\
Klein3Regular & \alphaopt{23} & 3 & 727 & 230 & \alphaopt{23} & 3 & 772 & \alphaopt{12} & 0 & 415 & 28 & \alphaopt{12} & 0 & 431 \\
SimsGewirtz & \alphaopt{16} & 0 & 324 & 7 & \alphaopt{16} & 1 & 888 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Gosset & \alphaopt{4} & 0 & 780 & 14 & \alphaopt{4} & 0 & 778 & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 \\
Perkel & \alphaopt{19} & 0 & 215 & 6 & \alphaopt{19} & 3 & 800 & \alphaopt{5} & 0 & 1065 & 18 & \alphaopt{5} & 0 & 1061 \\
BuckyBall & \alphaopt{24} & 8 & 889 & 1097 & \alphaopt{24} & 3 & 859 & \alphaopt{12} & 0 & 442 & 29 & \alphaopt{12} & 0 & 442 \\
Balaban10Cage & \alphaopt{35} & 0 & 105 & 0 & \alphaopt{35} & 1 & 823 & \alphaopt{17} & 0 & 575 & 37 & \alphaopt{17} & 0 & 577 \\
HarriesWong & \alphaopt{35} & 0 & 105 & 0 & \alphaopt{35} & 0 & 778 & \alphaopt{17} & 0 & 613 & 25 & \alphaopt{17} & 0 & 561 \\
Harries & \alphaopt{35} & 0 & 105 & 0 & \alphaopt{35} & 0 & 821 & \alphaopt{17} & 0 & 561 & 26 & \alphaopt{17} & 0 & 608 \\
Meredith & \alphaopt{34} & 0 & 733 & 12 & \alphaopt{34} & 1 & 780 & \alphaopt{10} & 0 & 395 & 7 & \alphaopt{10} & 0 & 395 \\
M22 & \alphaopt{21} & 0 & 923 & 34 & \alphaopt{21} & 10 & 1964 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
EllinghamHorton78 & \alphaopt{39} & 0 & 186 & 1 & \alphaopt{39} & 1 & 965 & \alphaopt{18} & 2 & 726 & 30 & \alphaopt{18} & 1 & 735 \\
BrouwerHaemers & \alphaopt{15} & 15 & 1516 & 2444 & \alphaopt{15} & 6 & 1479 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Foster & \alphaopt{45} & 1 & 135 & 0 & \alphaopt{45} & 2 & 1308 & \alphaopt{21} & 2 & 825 & 21 & \alphaopt{21} & 2 & 825 \\
Horton & \alphaopt{48} & 1 & 1324 & 14 & \alphaopt{48} & 2 & 1509 & \alphaopt{24} & 1 & 1035 & 23 & \alphaopt{24} & 1 & 1023 \\
HallJanko & \alphaopt{10} & 2 & 1806 & 2 & \alphaopt{10} & 29 & 6691 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
HigmanSims & \alphaopt{22} & 2 & 1134 & 5 & \alphaopt{22} & 36 & 3641 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Balaban11Cage & \alphaopt{52} & 15 & 1659 & 18 & \alphaopt{52} & 19 & 1585 & \alphaopt{24} & 21 & 1215 & 422 & \alphaopt{24} & 19 & 1191 \\
Ljubljana & \alphaopt{56} & 3 & 783 & 4 & \alphaopt{56} & 3 & 1451 & \alphaopt{26} & 15 & 1169 & 24 & \alphaopt{26} & 13 & 1149 \\
Dejter & \alphaopt{56} & 3 & 561 & 3 & \alphaopt{56} & 3 & 935 & \alphaopt{16} & 2 & 1429 & 12 & \alphaopt{16} & 4 & 1676 \\
Cell600 & \alphaopt{24} & 36 & 1911 & 60 & \alphaopt{24} & 36 & 1997 & \alphaopt{8} & 4 & 2826 & 39 & \alphaopt{8} & 4 & 2805 \\
Tutte12Cage & \alphaopt{63} & 5 & 1549 & 15 & \alphaopt{63} & 4 & 1060 & \alphaopt{27} & 59 & 1376 & 253 & \alphaopt{27} & 56 & 1386 \\
Cameron & \alphaopt{21} & 23 & 4679 & 69 & \alphanon{21} & 10840 & 4741 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Cell120 & \alphanon{212} & 15280 & 49424 & 140 & \alphanon{212} & 19085 & 51112 & \alphaopt{120} & 646 & 10737 & 36 & \alphaopt{120} & 576 & 11422 \\
\end{longtable}
\clearpage
\addtocounter{table}{-1}
\begin{longtable}{@{}l !{\,\vrule\,} r r r r !{\,\vrule\,} r r r !{\,\vrule\,} r r r r !{\,\vrule\,} r r r @{}}
\caption{Named graph instances: both cut families (Both) versus combinatorial cuts only (Comb.). Panel (b): $k=3,4$. Continued.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{7}{c}{$k=3$} & \multicolumn{7}{c}{$k=4$} \\
\cmidrule(lr){2-8}\cmidrule(lr){9-15}
\multicolumn{1}{c}{} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Comb.} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Comb.} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-12}\cmidrule(lr){13-15}
Instance & $\alpha$ & time & cc & sc & $\alpha$ & time & cc & $\alpha$ & time & cc & sc & $\alpha$ & time & cc \\
\midrule
\endfirsthead
\caption[]{Named graph instances: both cut families (Both) versus combinatorial cuts only (Comb.). Panel (b), continued.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{7}{c}{$k=3$} & \multicolumn{7}{c}{$k=4$} \\
\cmidrule(lr){2-8}\cmidrule(lr){9-15}
\multicolumn{1}{c}{} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Comb.} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Comb.} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-12}\cmidrule(lr){13-15}
Instance & $\alpha$ & time & cc & sc & $\alpha$ & time & cc & $\alpha$ & time & cc & sc & $\alpha$ & time & cc \\
\midrule
\endhead
\midrule
\multicolumn{15}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Tetrahedral & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Thomsen & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Octahedral & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
MoserSpindle & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Hexahedral & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Wagner & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Petersen & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
KrackhardtKite & \alphaopt{2} & 0 & 10 & 0 & \alphaopt{2} & 0 & 10 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Herschel & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Grotzsch & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
GoldnerHarary & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Franklin & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
BidiakisCube & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Frucht & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Tietze & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
TruncatedTetrahedral & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Durer & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Chvatal & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Icosahedral & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Heawood & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Poussin & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Hoffman & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
MoebiusKantor & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Clebsch & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Sousselier & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Shrikhande & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Errera & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Pappus & \alphaopt{3} & 0 & 0 & 0 & \alphaopt{3} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
BlanusaFirstSnark & \alphaopt{2} & 0 & 43 & 0 & \alphaopt{2} & 0 & 43 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
BlanusaSecondSnark & \alphaopt{2} & 0 & 36 & 0 & \alphaopt{2} & 0 & 36 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Robertson & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Desargues & \alphaopt{2} & 0 & 90 & 0 & \alphaopt{2} & 0 & 90 & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 \\
Dodecahedral & \alphaopt{2} & 0 & 90 & 0 & \alphaopt{2} & 0 & 90 & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 \\
FlowerSnark & \alphaopt{2} & 0 & 35 & 0 & \alphaopt{2} & 0 & 35 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Folkman & \alphaopt{2} & 0 & 30 & 0 & \alphaopt{2} & 0 & 30 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Brinkmann & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Kittell & \alphaopt{2} & 0 & 28 & 0 & \alphaopt{2} & 0 & 28 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Nauru & \alphaopt{4} & 0 & 72 & 0 & \alphaopt{4} & 0 & 72 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
McGee & \alphaopt{2} & 0 & 12 & 0 & \alphaopt{2} & 0 & 12 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Markstroem & \alphaopt{3} & 0 & 158 & 7 & \alphaopt{3} & 0 & 163 & \alphaopt{3} & 0 & 102 & 0 & \alphaopt{3} & 0 & 102 \\
Klein7Regular & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
F26A & \alphaopt{3} & 0 & 169 & 8 & \alphaopt{3} & 0 & 171 & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 \\
Holt & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Schlaefli & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Coxeter & \alphaopt{4} & 0 & 210 & 0 & \alphaopt{4} & 0 & 210 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
DoubleStarSnark & \alphaopt{4} & 0 & 253 & 3 & \alphaopt{4} & 0 & 253 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
TutteCoxeter & \alphaopt{5} & 0 & 120 & 8 & \alphaopt{5} & 0 & 118 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Dyck & \alphaopt{4} & 0 & 307 & 7 & \alphaopt{4} & 0 & 308 & \alphaopt{2} & 0 & 192 & 0 & \alphaopt{2} & 0 & 192 \\
Wells & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Sylvester & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
WienerAraya & \alphaopt{5} & 0 & 458 & 31 & \alphaopt{5} & 0 & 450 & \alphaopt{4} & 0 & 542 & 0 & \alphaopt{4} & 0 & 542 \\
SzekeresSnark & \alphaopt{6} & 0 & 480 & 32 & \alphaopt{6} & 0 & 472 & \alphaopt{5} & 0 & 668 & 19 & \alphaopt{5} & 0 & 669 \\
HoffmanSingleton & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Harborth & \alphaopt{6} & 0 & 529 & 21 & \alphaopt{6} & 0 & 517 & \alphaopt{4} & 0 & 722 & 15 & \alphaopt{4} & 0 & 720 \\
EllinghamHorton54 & \alphaopt{8} & 0 & 585 & 28 & \alphaopt{8} & 0 & 596 & \alphaopt{4} & 0 & 688 & 17 & \alphaopt{4} & 0 & 691 \\
Gray & \alphaopt{9} & 0 & 707 & 26 & \alphaopt{9} & 0 & 718 & \alphaopt{3} & 0 & 982 & 20 & \alphaopt{3} & 0 & 988 \\
Klein3Regular & \alphaopt{7} & 0 & 900 & 58 & \alphaopt{7} & 0 & 879 & \alphaopt{4} & 0 & 1043 & 18 & \alphaopt{4} & 0 & 1042 \\
SimsGewirtz & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Gosset & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Perkel & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
BuckyBall & \alphaopt{7} & 0 & 749 & 49 & \alphaopt{7} & 0 & 787 & \alphaopt{6} & 0 & 865 & 24 & \alphaopt{6} & 0 & 859 \\
Balaban10Cage & \alphaopt{9} & 1 & 972 & 144 & \alphaopt{9} & 1 & 965 & \alphaopt{5} & 0 & 1694 & 42 & \alphaopt{5} & 0 & 1701 \\
HarriesWong & \alphaopt{9} & 1 & 935 & 121 & \alphaopt{9} & 1 & 960 & \alphaopt{5} & 0 & 1595 & 10 & \alphaopt{5} & 0 & 1595 \\
Harries & \alphaopt{10} & 1 & 946 & 44 & \alphaopt{10} & 1 & 949 & \alphaopt{5} & 0 & 1750 & 49 & \alphaopt{5} & 1 & 1788 \\
Meredith & \alphaopt{7} & 0 & 693 & 36 & \alphaopt{7} & 0 & 696 & \alphaopt{5} & 0 & 955 & 31 & \alphaopt{5} & 0 & 955 \\
M22 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
EllinghamHorton78 & \alphaopt{11} & 0 & 916 & 41 & \alphaopt{11} & 0 & 914 & \alphaopt{6} & 0 & 1168 & 29 & \alphaopt{6} & 1 & 1162 \\
BrouwerHaemers & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Foster & \alphaopt{15} & 1 & 1183 & 37 & \alphaopt{15} & 1 & 1162 & \alphaopt{5} & 6 & 3154 & 308 & \alphaopt{5} & 5 & 2915 \\
Horton & \alphaopt{14} & 1 & 1169 & 57 & \alphaopt{14} & 1 & 1199 & \alphaopt{8} & 1 & 1456 & 34 & \alphaopt{8} & 1 & 1452 \\
HallJanko & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
HigmanSims & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Balaban11Cage & \alphaopt{16} & 7 & 1633 & 75 & \alphaopt{16} & 8 & 1679 & \alphaopt{9} & 5 & 2919 & 48 & \alphaopt{9} & 7 & 2979 \\
Ljubljana & \alphaopt{17} & 5 & 1625 & 56 & \alphaopt{17} & 5 & 1587 & \alphaopt{8} & 13 & 4451 & 114 & \alphaopt{8} & 12 & 4461 \\
Dejter & \alphaopt{8} & 4 & 3241 & 31 & \alphaopt{8} & 7 & 3264 & \alphaopt{2} & 6 & 4816 & 0 & \alphaopt{2} & 10 & 4816 \\
Cell600 & \alphaopt{3} & 7 & 5160 & 0 & \alphaopt{3} & 7 & 5160 & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 \\
Tutte12Cage & \alphaopt{21} & 5 & 1675 & 48 & \alphaopt{21} & 9 & 1771 & \alphaopt{9} & 6 & 3241 & 61 & \alphaopt{9} & 10 & 3239 \\
Cameron & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Cell120 & \alphanon{46} & 19091 & 25808 & 125 & \alphanon{46} & 13691 & 24956 & \alphanon{28} & 11833 & 42450 & 175 & \alphanon{28} & 11767 & 43437 \\
\end{longtable}
\clearpage
\begin{longtable}{@{}l !{\,\vrule\,} r r r r !{\,\vrule\,} r r r !{\,\vrule\,} r r r r !{\,\vrule\,} r r r @{}}
\caption{Coding-theoretic instances: both cut families (Both) versus combinatorial cuts only (Comb.). Panel (a): $k=1,2$.}\label{tab:numeric-both-vs-comb}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{7}{c}{$k=1$} & \multicolumn{7}{c}{$k=2$} \\
\cmidrule(lr){2-8}\cmidrule(lr){9-15}
\multicolumn{1}{c}{} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Comb.} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Comb.} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-12}\cmidrule(lr){13-15}
Instance & $\alpha$ & time & cc & sc & $\alpha$ & time & cc & $\alpha$ & time & cc & sc & $\alpha$ & time & cc \\
\midrule
\endfirsthead
\caption[]{Coding-theoretic instances: both cut families (Both) versus combinatorial cuts only (Comb.). Panel (a), continued.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{7}{c}{$k=1$} & \multicolumn{7}{c}{$k=2$} \\
\cmidrule(lr){2-8}\cmidrule(lr){9-15}
\multicolumn{1}{c}{} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Comb.} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Comb.} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-12}\cmidrule(lr){13-15}
Instance & $\alpha$ & time & cc & sc & $\alpha$ & time & cc & $\alpha$ & time & cc & sc & $\alpha$ & time & cc \\
\midrule
\endhead
\midrule
\multicolumn{15}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
1tc.8 & \alphaopt{4} & 0 & 6 & 0 & \alphaopt{4} & 0 & 6 & \alphaopt{4} & 0 & 6 & 0 & \alphaopt{4} & 0 & 6 \\
1tc.16 & \alphaopt{8} & 0 & 35 & 5 & \alphaopt{8} & 0 & 32 & \alphaopt{5} & 0 & 27 & 0 & \alphaopt{5} & 0 & 31 \\
1tc.32 & \alphaopt{12} & 0 & 98 & 3 & \alphaopt{12} & 0 & 119 & \alphaopt{8} & 0 & 125 & 4 & \alphaopt{8} & 0 & 125 \\
1dc.64 & \alphaopt{10} & 0 & 659 & 30 & \alphaopt{10} & 0 & 680 & \alphaopt{4} & 0 & 1398 & 2 & \alphaopt{4} & 0 & 1398 \\
1et.64 & \alphaopt{18} & 0 & 635 & 30 & \alphaopt{18} & 0 & 674 & \alphaopt{8} & 0 & 452 & 6 & \alphaopt{8} & 0 & 452 \\
1tc.64 & \alphaopt{20} & 0 & 478 & 13 & \alphaopt{20} & 0 & 478 & \alphaopt{12} & 0 & 467 & 18 & \alphaopt{12} & 0 & 466 \\
1dc.128 & \alphaopt{16} & 4 & 2017 & 50 & \alphaopt{16} & 5 & 1986 & \alphaopt{5} & 7 & 5237 & 24 & \alphaopt{5} & 13 & 5230 \\
1et.128 & \alphaopt{28} & 3 & 1639 & 26 & \alphaopt{28} & 3 & 1520 & \alphaopt{14} & 3 & 1717 & 20 & \alphaopt{14} & 3 & 1723 \\
1tc.128 & \alphaopt{38} & 3 & 1055 & 12 & \alphaopt{38} & 3 & 1015 & \alphaopt{20} & 3 & 1422 & 20 & \alphaopt{20} & 4 & 1422 \\
1zc.128 & \alphaopt{18} & 21 & 1794 & 779 & \alphaopt{18} & 16 & 1711 & \alphaopt{4} & 8 & 4713 & 218 & \alphaopt{4} & 15 & 4978 \\
2dc.128 & \alphaopt{5} & 8 & 5237 & 24 & \alphaopt{5} & 14 & 5230 & \alphaopt{2} & 1 & 812 & 0 & \alphaopt{2} & 2 & 812 \\
1dc.256 & \alphaopt{30} & 89 & 5602 & 61 & \alphaopt{30} & 201 & 5995 & \alphaopt{7} & 104 & 17686 & 109 & \alphaopt{7} & 178 & 17702 \\
1et.256 & \alphanon{50} & 10822 & 4392 & 1320 & \alphaopt{50} & 2060 & 4477 & \alphaopt{22} & 39 & 5918 & 39 & \alphaopt{22} & 55 & 6026 \\
1tc.256 & \alphaopt{63} & 23 & 3139 & 17 & \alphaopt{63} & 28 & 3176 & \alphaopt{32} & 26 & 4235 & 15 & \alphaopt{32} & 44 & 4268 \\
1zc.256 & \alphaopt{36} & 52 & 3976 & 41 & \alphaopt{36} & 258 & 4359 & \alphaopt{7} & 282 & 20111 & 461 & \alphaopt{7} & 310 & 19804 \\
2dc.256 & \alphaopt{7} & 117 & 17686 & 109 & \alphaopt{7} & 189 & 17702 & \alphaopt{2} & 56 & 8556 & 0 & \alphaopt{2} & 90 & 8556 \\
1dc.512 & \alphanon{52} & 13631 & 19761 & 76 & \alphanon{52} & 12204 & 19827 & \alphaopt{11} & 7700 & 63621 & 198 & \alphanon{11} & 13066 & 63313 \\
1et.512 & \alphanon{100} & 11516 & 10415 & 68 & \alphanon{99} & 11530 & 8996 & \alphaopt{30} & 3382 & 21209 & 26746 & \alphanon{30} & 11502 & 22808 \\
1tc.512 & \alphaopt{110} & 3040 & 9464 & 50 & \alphaopt{110} & 3816 & 10882 & \alphaopt{48} & 433 & 14594 & 78 & \alphaopt{48} & 579 & 14180 \\
1zc.512 & \alphanon{62} & 11305 & 10978 & 38 & \alphanon{62} & 11472 & 10802 & \alphanon{12} & 11863 & 79575 & 333 & \alphanon{12} & 12432 & 80505 \\
2dc.512 & \alphaopt{11} & 7463 & 63621 & 198 & \alphaopt{11} & 9438 & 64194 & \alphaopt{2} & 1754 & 65280 & 0 & \alphaopt{2} & 2425 & 65280 \\
1dc.1024 & \alphanon{80} & 23894 & 20292 & 73 & \alphanon{78} & 20106 & 12251 & \alphanon{16} & 14447 & 11894 & 600 & \alphanon{16} & 11990 & 9379 \\
1et.1024 & \alphanon{169} & 14086 & 16483 & 36 & \alphanon{170} & 23594 & 16326 & \alphanon{58} & 11299 & 23622 & 140 & \alphanon{58} & 11295 & 22516 \\
1tc.1024 & \alphanon{195} & 14460 & 20742 & 51 & \alphanon{196} & 21312 & 20827 & \alphanon{78} & 11156 & 10279 & 48 & \alphanon{78} & 11258 & 9167 \\
1zc.1024 & \alphanon{107} & 24863 & 12309 & 47 & \alphanon{103} & 19670 & 10913 & \alphanon{18} & 10982 & 16659 & 514 & \alphanon{18} & 10935 & 11998 \\
2dc.1024 & \alphanon{16} & 14478 & 12045 & 602 & \alphanon{16} & 11916 & 9493 & \alphaopt{4} & 6 & 20 & 14 & \alphaopt{4} & 4 & 19 \\
1dc.2048 & \alphanon{121} & 18585 & 13471 & 43 & \alphanon{120} & 17708 & 12129 & \alphanon{22} & 11308 & 8901 & 258 & \alphanon{23} & 21596 & 9842 \\
1et.2048 & \alphanon{291} & 29378 & 54397 & 54 & \alphanon{302} & 51505 & 55541 & \alphanon{106} & 29394 & 25597 & 73 & \alphanon{105} & 38067 & 34723 \\
1tc.2048 & \alphanon{344} & 46082 & 54193 & 43 & \alphanon{339} & 43583 & 69705 & \alphanon{130} & 20170 & 28421 & 80 & \alphanon{129} & 18549 & 25037 \\
1zc.2048 & \alphanon{173} & 79132 & 11384 & 56 & \alphanon{104} & 12906 & 627 & \alphanon{29} & 22804 & 10445 & 236 & \alphanon{28} & 13655 & 7477 \\
2dc.2048 & \alphanon{22} & 11311 & 9104 & 264 & \alphanon{23} & 17871 & 10602 & \alphaopt{5} & 71 & 136 & 67 & \alphaopt{5} & 34 & 129 \\
1zc.4096 & \alphanon{139} & 31876 & 9018 & 92 & \alphanon{134} & 36691 & 8135 & \alphanon{10} & 12278 & 57 & 16 & \alphanon{10} & 12354 & 68 \\
\end{longtable}
\clearpage
\addtocounter{table}{-1}
\begin{longtable}{@{}l !{\,\vrule\,} r r r r !{\,\vrule\,} r r r !{\,\vrule\,} r r r r !{\,\vrule\,} r r r @{}}
\caption{Coding-theoretic instances: both cut families (Both) versus combinatorial cuts only (Comb.). Panel (b): $k=3,4$. Continued.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{7}{c}{$k=3$} & \multicolumn{7}{c}{$k=4$} \\
\cmidrule(lr){2-8}\cmidrule(lr){9-15}
\multicolumn{1}{c}{} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Comb.} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Comb.} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-12}\cmidrule(lr){13-15}
Instance & $\alpha$ & time & cc & sc & $\alpha$ & time & cc & $\alpha$ & time & cc & sc & $\alpha$ & time & cc \\
\midrule
\endfirsthead
\caption[]{Coding-theoretic instances: both cut families (Both) versus combinatorial cuts only (Comb.). Panel (b), continued.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{7}{c}{$k=3$} & \multicolumn{7}{c}{$k=4$} \\
\cmidrule(lr){2-8}\cmidrule(lr){9-15}
\multicolumn{1}{c}{} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Comb.} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Comb.} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-12}\cmidrule(lr){13-15}
Instance & $\alpha$ & time & cc & sc & $\alpha$ & time & cc & $\alpha$ & time & cc & sc & $\alpha$ & time & cc \\
\midrule
\endhead
\midrule
\multicolumn{15}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
1tc.8 & \alphaopt{4} & 0 & 6 & 0 & \alphaopt{4} & 0 & 6 & \alphaopt{4} & 0 & 6 & 0 & \alphaopt{4} & 0 & 6 \\
1tc.16 & \alphaopt{5} & 0 & 27 & 0 & \alphaopt{5} & 0 & 31 & \alphaopt{5} & 0 & 27 & 0 & \alphaopt{5} & 0 & 31 \\
1tc.32 & \alphaopt{6} & 0 & 110 & 0 & \alphaopt{6} & 0 & 120 & \alphaopt{6} & 0 & 110 & 0 & \alphaopt{6} & 0 & 120 \\
1dc.64 & \alphaopt{2} & 0 & 462 & 0 & \alphaopt{2} & 0 & 462 & \alphaopt{2} & 0 & 42 & 0 & \alphaopt{2} & 0 & 42 \\
1et.64 & \alphaopt{7} & 0 & 430 & 0 & \alphaopt{7} & 0 & 447 & \alphaopt{7} & 0 & 430 & 0 & \alphaopt{7} & 0 & 447 \\
1tc.64 & \alphaopt{10} & 0 & 460 & 6 & \alphaopt{10} & 0 & 460 & \alphaopt{8} & 0 & 435 & 1 & \alphaopt{8} & 0 & 448 \\
1dc.128 & \alphaopt{2} & 6 & 4032 & 0 & \alphaopt{2} & 9 & 4032 & \alphaopt{2} & 1 & 812 & 0 & \alphaopt{2} & 2 & 812 \\
1et.128 & \alphaopt{8} & 3 & 1652 & 0 & \alphaopt{8} & 4 & 1673 & \alphaopt{8} & 3 & 1652 & 0 & \alphaopt{8} & 4 & 1673 \\
1tc.128 & \alphaopt{12} & 3 & 1629 & 19 & \alphaopt{12} & 4 & 1629 & \alphaopt{12} & 3 & 1695 & 14 & \alphaopt{12} & 3 & 1695 \\
1zc.128 & \alphaopt{2} & 6 & 4032 & 0 & \alphaopt{2} & 10 & 4032 & \alphaopt{2} & 1 & 812 & 0 & \alphaopt{2} & 1 & 812 \\
2dc.128 & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
1dc.256 & \alphaopt{4} & 145 & 23821 & 6 & \alphaopt{4} & 244 & 23821 & \alphaopt{2} & 56 & 8556 & 0 & \alphaopt{2} & 84 & 8556 \\
1et.256 & \alphaopt{12} & 46 & 6409 & 30 & \alphaopt{12} & 55 & 6407 & \alphaopt{9} & 47 & 6307 & 0 & \alphaopt{9} & 66 & 6338 \\
1tc.256 & \alphaopt{20} & 34 & 5350 & 16 & \alphaopt{20} & 54 & 5394 & \alphaopt{14} & 37 & 6070 & 21 & \alphaopt{14} & 60 & 6070 \\
1zc.256 & \alphaopt{4} & 151 & 23543 & 7 & \alphaopt{4} & 251 & 23543 & \alphaopt{2} & 55 & 8556 & 0 & \alphaopt{2} & 90 & 8556 \\
2dc.256 & \alphaopt{2} & 0 & 72 & 0 & \alphaopt{2} & 0 & 72 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
1dc.512 & \alphaopt{5} & 2707 & 102268 & 41 & \alphaopt{5} & 4334 & 102289 & \alphaopt{2} & 1720 & 65280 & 0 & \alphaopt{2} & 2701 & 65280 \\
1et.512 & \alphaopt{22} & 694 & 23148 & 28 & \alphaopt{22} & 984 & 23083 & \alphaopt{16} & 709 & 24170 & 27 & \alphaopt{16} & 1006 & 24134 \\
1tc.512 & \alphaopt{30} & 498 & 17870 & 29 & \alphaopt{30} & 734 & 17935 & \alphaopt{22} & 593 & 21075 & 23 & \alphaopt{22} & 944 & 21119 \\
1zc.512 & \alphaopt{4} & 3467 & 93313 & 2167 & \alphaopt{4} & 4909 & 93385 & \alphaopt{2} & 1728 & 65280 & 0 & \alphaopt{2} & 2737 & 65280 \\
2dc.512 & \alphaopt{2} & 60 & 2070 & 0 & \alphaopt{2} & 81 & 2070 & \alphaopt{2} & 1 & 0 & 0 & \alphaopt{2} & 1 & 0 \\
1dc.1024 & \alphaopt{6} & 353 & 1548 & 319 & \alphaopt{6} & 408 & 1545 & \alphaopt{4} & 6 & 20 & 14 & \alphaopt{4} & 4 & 19 \\
1et.1024 & \alphaopt{32} & 357 & 4069 & 204 & \alphaopt{32} & 353 & 4186 & \alphaopt{21} & 89 & 861 & 46 & \alphaopt{21} & 89 & 999 \\
1tc.1024 & \alphaopt{51} & 206 & 2579 & 31 & \alphaopt{51} & 249 & 3089 & \alphaopt{33} & 122 & 1000 & 22 & \alphaopt{33} & 136 & 1321 \\
1zc.1024 & \alphanon{6} & 10820 & 10483 & 2406 & \alphanon{6} & 10817 & 10248 & \alphaopt{4} & 7 & 6 & 4 & \alphaopt{4} & 4 & 6 \\
2dc.1024 & \alphaopt{2} & 4 & 0 & 0 & \alphaopt{2} & 4 & 0 & \alphaopt{2} & 4 & 0 & 0 & \alphaopt{2} & 3 & 0 \\
1dc.2048 & \alphanon{8} & 10913 & 5827 & 866 & \alphanon{8} & 10903 & 5949 & \alphaopt{5} & 62 & 136 & 67 & \alphaopt{5} & 41 & 129 \\
1et.2048 & \alphanon{44} & 11916 & 26012 & 235 & \alphanon{44} & 11859 & 18276 & \alphaopt{32} & 1277 & 2246 & 1185 & \alphaopt{32} & 1207 & 2197 \\
1tc.2048 & \alphanon{74} & 13568 & 11537 & 58 & \alphanon{74} & 16491 & 11907 & \alphaopt{48} & 3779 & 4804 & 53 & \alphaopt{48} & 3340 & 4914 \\
1zc.2048 & \alphanon{8} & 10963 & 8522 & 1483 & \alphanon{8} & 10944 & 7812 & \alphanon{4} & 10867 & 4865 & 3113 & \alphanon{4} & 10844 & 5328 \\
2dc.2048 & \alphaopt{2} & 45 & 0 & 0 & \alphaopt{2} & 21 & 0 & \alphaopt{2} & 44 & 0 & 0 & \alphaopt{2} & 21 & 0 \\
1zc.4096 & \alphanon{12} & 12524 & 6950 & 508 & \alphanon{12} & 14178 & 2905 & \alphanon{4} & 11327 & 5251 & 3532 & \alphanon{4} & 11252 & 5413 \\
\end{longtable}
\clearpage
\begin{longtable}{@{}r r l r !{\,\vrule\,} r r r r !{\,\vrule\,} r r r !{\,\vrule\,} r r r r !{\,\vrule\,} r r r @{}}
\caption{Sum-rank-metric graph instances: both cut families (Both) versus combinatorial cuts only (Comb.). Panel (a): $k=1,2$.}\label{tab:graph-both-vs-comb}\\
\toprule
\multicolumn{4}{c}{} & \multicolumn{7}{c}{$k=1$} & \multicolumn{7}{c}{$k=2$} \\
\cmidrule(lr){5-11}\cmidrule(lr){12-18}
\multicolumn{4}{c}{} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Comb.} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Comb.} \\
\cmidrule(lr){5-8}\cmidrule(lr){9-11}\cmidrule(lr){12-15}\cmidrule(lr){16-18}
$t$ & $q$ & $n$, $m$ & $|V|$ & $\alpha$ & time & cc & sc & $\alpha$ & time & cc & $\alpha$ & time & cc & sc & $\alpha$ & time & cc \\
\midrule
\endfirsthead
\caption[]{Sum-rank-metric graph instances: both cut families (Both) versus combinatorial cuts only (Comb.). Panel (a), continued.}\\
\toprule
\multicolumn{4}{c}{} & \multicolumn{7}{c}{$k=1$} & \multicolumn{7}{c}{$k=2$} \\
\cmidrule(lr){5-11}\cmidrule(lr){12-18}
\multicolumn{4}{c}{} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Comb.} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Comb.} \\
\cmidrule(lr){5-8}\cmidrule(lr){9-11}\cmidrule(lr){12-15}\cmidrule(lr){16-18}
$t$ & $q$ & $n$, $m$ & $|V|$ & $\alpha$ & time & cc & sc & $\alpha$ & time & cc & $\alpha$ & time & cc & sc & $\alpha$ & time & cc \\
\midrule
\endhead
\midrule
\multicolumn{18}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
3 & 2 & $(1^{3})$, $(2,1,1)$ & 16 & \alphaopt{4} & 0 & 46 & 3 & \alphaopt{4} & 0 & 46 & \alphaopt{2} & 0 & 24 & 0 & \alphaopt{2} & 0 & 24 \\
2 & 2 & $(2,1)$, $(2,1)$ & 32 & \alphaopt{8} & 0 & 204 & 11 & \alphaopt{8} & 0 & 213 & \alphaopt{2} & 0 & 240 & 0 & \alphaopt{2} & 0 & 240 \\
4 & 2 & $(1^{4})$, $(2,1^{3})$ & 32 & \alphaopt{8} & 0 & 124 & 4 & \alphaopt{8} & 0 & 124 & \alphaopt{4} & 0 & 301 & 5 & \alphaopt{4} & 0 & 301 \\
5 & 2 & $(1^{5})$, $(2,1^{4})$ & 64 & \alphaopt{16} & 0 & 344 & 12 & \alphaopt{16} & 0 & 343 & \alphaopt{8} & 0 & 912 & 27 & \alphaopt{8} & 0 & 916 \\
2 & 2 & $(2,1)$, $(2,2)$ & 64 & \alphaopt{16} & 0 & 407 & 2 & \alphaopt{16} & 0 & 532 & \alphaopt{4} & 0 & 1461 & 9 & \alphaopt{4} & 0 & 1460 \\
6 & 2 & $(1^{6})$, $(2,1^{5})$ & 128 & \alphaopt{32} & 2 & 1008 & 12 & \alphaopt{32} & 2 & 1008 & \alphaopt{9} & 115 & 2736 & 3680 & \alphaopt{9} & 13 & 2705 \\
7 & 2 & $(1^{7})$, $(2,1^{6})$ & 256 & \alphaopt{64} & 20 & 2220 & 21 & \alphaopt{64} & 22 & 2195 & \alphanon{18} & 10840 & 7407 & 94 & \alphanon{18} & 10837 & 7305 \\
4 & 2 & $(2,1^{3})$, $(2,2,1,1)$ & 256 & \alphaopt{64} & 52 & 3980 & 34 & \alphaopt{64} & 48 & 4131 & \alphaopt{16} & 71 & 9792 & 81 & \alphaopt{16} & 64 & 9832 \\
3 & 2 & $(2,1,1)$, $(2^{3})$ & 256 & \alphaopt{64} & 42 & 3529 & 26 & \alphaopt{64} & 36 & 3458 & \alphaopt{16} & 80 & 11195 & 39 & \alphaopt{16} & 73 & 11197 \\
2 & 2 & $(2,2)$, $(2,2)$ & 256 & \alphaopt{64} & 53 & 4076 & 27 & \alphaopt{64} & 52 & 3709 & \alphaopt{9} & 493 & 26601 & 258 & \alphaopt{9} & 543 & 26827 \\
2 & 2 & $(2,1)$, $(3,3)$ & 512 & \alphaopt{64} & 692 & 10148 & 38 & \alphaopt{64} & 553 & 10410 & \alphaopt{8} & 1445 & 55750 & 55 & \alphaopt{8} & 1430 & 55632 \\
3 & 2 & $(2,2,1)$, $(2,2,1)$ & 512 & \alphaopt{128} & 1131 & 10131 & 71 & \alphaopt{128} & 1368 & 10452 & \alphanon{18} & 11712 & 78281 & 233 & \alphanon{18} & 11761 & 72224 \\
4 & 2 & $(2,1^{3})$, $(2^{3},1)$ & 512 & \alphaopt{128} & 1144 & 9112 & 69 & \alphaopt{128} & 1380 & 9111 & \alphanon{18} & 11503 & 34950 & 180 & \alphanon{18} & 11929 & 35772 \\
5 & 2 & $(2,1^{4})$, $(2,2,1^{3})$ & 512 & \alphaopt{128} & 685 & 11042 & 91 & \alphaopt{128} & 841 & 11428 & \alphaopt{32} & 756 & 23988 & 38 & \alphaopt{32} & 695 & 23575 \\
6 & 2 & $(2,1^{5})$, $(2,1^{5})$ & 512 & \alphaopt{128} & 557 & 11825 & 57 & \alphaopt{128} & 620 & 12799 & \alphaopt{32} & 815 & 21881 & 136 & \alphaopt{32} & 1220 & 21701 \\
8 & 2 & $(1^{8})$, $(2,1^{7})$ & 512 & \alphaopt{128} & 335 & 10347 & 63 & \alphaopt{128} & 415 & 9189 & \alphanon{32} & 11292 & 17201 & 116 & \alphanon{32} & 11457 & 17564 \\
2 & 3 & $(2,1)$, $(2,2)$ & 729 & \alphaopt{81} & 3005 & 2510 & 40 & \alphaopt{81} & 2259 & 2808 & \alphaopt{9} & 15 & 201 & 36 & \alphaopt{9} & 12 & 140 \\
7 & 2 & $(2,1^{6})$, $(2,1^{6})$ & 1024 & \alphaopt{256} & 8114 & 20033 & 34 & \alphaopt{256} & 6573 & 21617 & \alphaopt{64} & 10868 & 8225 & 133 & \alphaopt{64} & 8004 & 8215 \\
8 & 2 & $(2,1^{7})$, $(2,1^{7})$ & 2048 & \alphanon{463} & 143336 & 89072 & 37 & \alphaopt{512} & 150128 & 72675 & \alphanon{70} & 24322 & 14916 & 99 & \alphanon{71} & 29490 & 13432 \\
9 & 2 & $(2,1^{8})$, $(2,1^{8})$ & 4096 & \alphanon{203} & 49496 & 11055 & 90 & \alphanon{326} & 169173 & 41026 & \alphanon{61} & 19943 & 2984 & 88 & \alphanon{56} & 29304 & 2329 \\
10 & 2 & $(2,1^{9})$, $(2,1^{9})$ & 8192 & \alphanon{159} & 137044 & 5058 & 74 & \alphanon{109} & 86055 & 4659 & \alphanon{15} & 23663 & 131 & 30 & \alphanon{17} & 22286 & 145 \\
6 & 2 & $(2,1^{5})$, $(2^{5},1)$ & 8192 & \alphanon{362} & 295740 & 43686 & 153 & \alphanon{544} & 462194 & 122323 & \alphanon{11} & 22049 & 93 & 27 & \alphanon{11} & 18980 & 48 \\
6 & 2 & $(2,2,1^{4})$, $(2^{3},1^{3})$ & 8192 & \alphanon{460} & 334121 & 86286 & 150 & \alphanon{541} & 506916 & 129052 & \alphanon{16} & 25514 & 130 & 32 & \alphanon{12} & 19116 & 72 \\
5 & 2 & $(2,2,1^{3})$, $(2^{4},1)$ & 8192 & \alphanon{416} & 365426 & 57836 & 141 & \alphanon{449} & 353645 & 75564 & \alphanon{10} & 20648 & 62 & 23 & \alphanon{12} & 19634 & 94 \\
4 & 2 & $(2^{3},1)$, $(2^{3},1)$ & 8192 & \alphanon{96} & 88811 & 4007 & 84 & \alphanon{241} & 222451 & 18038 & \alphanon{10} & 20876 & 56 & 21 & \alphanon{10} & 20320 & 60 \\
\end{longtable}
\clearpage
\addtocounter{table}{-1}
\begin{longtable}{@{}r r l r !{\,\vrule\,} r r r r !{\,\vrule\,} r r r !{\,\vrule\,} r r r r !{\,\vrule\,} r r r @{}}
\caption{Sum-rank-metric graph instances: both cut families (Both) versus combinatorial cuts only (Comb.). Panel (b): $k=3,4$. Continued.}\\
\toprule
\multicolumn{4}{c}{} & \multicolumn{7}{c}{$k=3$} & \multicolumn{7}{c}{$k=4$} \\
\cmidrule(lr){5-11}\cmidrule(lr){12-18}
\multicolumn{4}{c}{} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Comb.} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Comb.} \\
\cmidrule(lr){5-8}\cmidrule(lr){9-11}\cmidrule(lr){12-15}\cmidrule(lr){16-18}
$t$ & $q$ & $n$, $m$ & $|V|$ & $\alpha$ & time & cc & sc & $\alpha$ & time & cc & $\alpha$ & time & cc & sc & $\alpha$ & time & cc \\
\midrule
\endfirsthead
\caption[]{Sum-rank-metric graph instances: both cut families (Both) versus combinatorial cuts only (Comb.). Panel (b), continued.}\\
\toprule
\multicolumn{4}{c}{} & \multicolumn{7}{c}{$k=3$} & \multicolumn{7}{c}{$k=4$} \\
\cmidrule(lr){5-11}\cmidrule(lr){12-18}
\multicolumn{4}{c}{} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Comb.} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Comb.} \\
\cmidrule(lr){5-8}\cmidrule(lr){9-11}\cmidrule(lr){12-15}\cmidrule(lr){16-18}
$t$ & $q$ & $n$, $m$ & $|V|$ & $\alpha$ & time & cc & sc & $\alpha$ & time & cc & $\alpha$ & time & cc & sc & $\alpha$ & time & cc \\
\midrule
\endhead
\midrule
\multicolumn{18}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
3 & 2 & $(1^{3})$, $(2,1,1)$ & 16 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
2 & 2 & $(2,1)$, $(2,1)$ & 32 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
4 & 2 & $(1^{4})$, $(2,1^{3})$ & 32 & \alphaopt{2} & 0 & 48 & 0 & \alphaopt{2} & 0 & 48 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
5 & 2 & $(1^{5})$, $(2,1^{4})$ & 64 & \alphaopt{2} & 0 & 1376 & 0 & \alphaopt{2} & 0 & 1376 & \alphaopt{2} & 0 & 96 & 0 & \alphaopt{2} & 0 & 96 \\
2 & 2 & $(2,1)$, $(2,2)$ & 64 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
6 & 2 & $(1^{6})$, $(2,1^{5})$ & 128 & \alphaopt{4} & 7 & 4744 & 34 & \alphaopt{4} & 7 & 4727 & \alphaopt{2} & 6 & 4032 & 0 & \alphaopt{2} & 6 & 4032 \\
7 & 2 & $(1^{7})$, $(2,1^{6})$ & 256 & \alphaopt{8} & 87 & 14114 & 71 & \alphaopt{8} & 86 & 14125 & \alphaopt{4} & 146 & 23321 & 14 & \alphaopt{4} & 140 & 23321 \\
4 & 2 & $(2,1^{3})$, $(2,2,1,1)$ & 256 & \alphaopt{4} & 135 & 21615 & 59 & \alphaopt{4} & 119 & 21573 & \alphaopt{2} & 54 & 8064 & 0 & \alphaopt{2} & 46 & 8064 \\
3 & 2 & $(2,1,1)$, $(2^{3})$ & 256 & \alphaopt{4} & 179 & 25750 & 8 & \alphaopt{4} & 163 & 25751 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
2 & 2 & $(2,2)$, $(2,2)$ & 256 & \alphaopt{4} & 177 & 28053 & 11 & \alphaopt{4} & 190 & 28053 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
2 & 2 & $(2,1)$, $(3,3)$ & 512 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
3 & 2 & $(2,2,1)$, $(2,2,1)$ & 512 & \alphanon{5} & 13002 & 109180 & 870 & \alphanon{5} & 13113 & 100823 & \alphaopt{2} & 1737 & 65280 & 0 & \alphaopt{2} & 1762 & 65280 \\
4 & 2 & $(2,1^{3})$, $(2^{3},1)$ & 512 & \alphaopt{5} & 2106 & 75443 & 620 & \alphaopt{5} & 3210 & 75078 & \alphaopt{2} & 1759 & 65280 & 0 & \alphaopt{2} & 2707 & 65280 \\
5 & 2 & $(2,1^{4})$, $(2,2,1^{3})$ & 512 & \alphaopt{8} & 1694 & 62554 & 139 & \alphaopt{8} & 1619 & 62473 & \alphaopt{4} & 2808 & 100631 & 10 & \alphaopt{4} & 2591 & 100627 \\
6 & 2 & $(2,1^{5})$, $(2,1^{5})$ & 512 & \alphanon{9} & 12339 & 65623 & 985 & \alphanon{9} & 13345 & 64584 & \alphanon{4} & 13528 & 106340 & 3548 & \alphanon{4} & 15360 & 105902 \\
8 & 2 & $(1^{8})$, $(2,1^{7})$ & 512 & \alphaopt{16} & 1123 & 39519 & 60 & \alphaopt{16} & 1579 & 39706 & \alphanon{5} & 12941 & 102019 & 3280 & \alphanon{5} & 13930 & 101360 \\
2 & 3 & $(2,1)$, $(2,2)$ & 729 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
7 & 2 & $(2,1^{6})$, $(2,1^{6})$ & 1024 & \alphanon{18} & 11058 & 7246 & 273 & \alphanon{18} & 10872 & 11480 & \alphanon{6} & 10816 & 11355 & 2444 & \alphanon{6} & 10813 & 13099 \\
8 & 2 & $(2,1^{7})$, $(2,1^{7})$ & 2048 & \alphanon{31} & 25760 & 5405 & 169 & \alphanon{32} & 26462 & 6829 & \alphanon{9} & 10956 & 16504 & 2026 & \alphanon{9} & 10920 & 16150 \\
9 & 2 & $(2,1^{8})$, $(2,1^{8})$ & 4096 & \alphanon{10} & 12264 & 45 & 20 & \alphanon{21} & 13446 & 296 & \alphanon{12} & 20985 & 80 & 30 & \alphanon{16} & 12794 & 892 \\
10 & 2 & $(2,1^{9})$, $(2,1^{9})$ & 8192 & \alphanon{13} & 22886 & 85 & 28 & \alphanon{11} & 18752 & 53 & \alphanon{10} & 20146 & 59 & 25 & \alphanon{10} & 21225 & 63 \\
6 & 2 & $(2,1^{5})$, $(2^{5},1)$ & 8192 & \alphanon{9} & 19873 & 38 & 18 & \alphanon{10} & 23219 & 59 & \alphanon{11} & 19120 & 83 & 33 & \alphanon{10} & 16691 & 52 \\
6 & 2 & $(2,2,1^{4})$, $(2^{3},1^{3})$ & 8192 & \alphanon{11} & 22213 & 70 & 25 & \alphanon{12} & 19231 & 78 & \alphanon{15} & 26674 & 3505 & 281 & \alphanon{9} & 16100 & 65 \\
5 & 2 & $(2,2,1^{3})$, $(2^{4},1)$ & 8192 & \alphanon{10} & 20304 & 44 & 19 & \alphanon{8} & 16771 & 34 & \alphanon{10} & 17945 & 3741 & 368 & \alphanon{10} & 16307 & 5418 \\
4 & 2 & $(2^{3},1)$, $(2^{3},1)$ & 8192 & \alphanon{10} & 19995 & 60 & 24 & \alphanon{10} & 20096 & 47 & \alphanon{9} & 18350 & 3266 & 501 & \alphanon{9} & 23636 & 6822 \\
\end{longtable}
\clearpage
\begin{longtable}{@{}l !{\,\vrule\,} r r r r !{\,\vrule\,} r r r !{\,\vrule\,} r r r r !{\,\vrule\,} r r r @{}}
\caption{Named graph instances: both cut families (Both) versus spectral cuts only (Spec.). Panel (a): $k=1,2$.}\label{tab:named-both-vs-spec}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{7}{c}{$k=1$} & \multicolumn{7}{c}{$k=2$} \\
\cmidrule(lr){2-8}\cmidrule(lr){9-15}
\multicolumn{1}{c}{} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Spec.} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Spec.} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-12}\cmidrule(lr){13-15}
Instance & $\alpha$ & time & cc & sc & $\alpha$ & time & sc & $\alpha$ & time & cc & sc & $\alpha$ & time & sc \\
\midrule
\endfirsthead
\caption[]{Named graph instances: both cut families (Both) versus spectral cuts only (Spec.). Panel (a), continued.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{7}{c}{$k=1$} & \multicolumn{7}{c}{$k=2$} \\
\cmidrule(lr){2-8}\cmidrule(lr){9-15}
\multicolumn{1}{c}{} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Spec.} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Spec.} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-12}\cmidrule(lr){13-15}
Instance & $\alpha$ & time & cc & sc & $\alpha$ & time & sc & $\alpha$ & time & cc & sc & $\alpha$ & time & sc \\
\midrule
\endhead
\midrule
\multicolumn{15}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Tetrahedral & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Thomsen & \alphaopt{3} & 0 & 0 & 0 & \alphaopt{3} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Octahedral & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
MoserSpindle & \alphaopt{2} & 0 & 11 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Hexahedral & \alphaopt{4} & 0 & 12 & 0 & \alphaopt{4} & 0 & 0 & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 \\
Wagner & \alphaopt{3} & 0 & 12 & 0 & \alphaopt{3} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Petersen & \alphaopt{4} & 0 & 15 & 0 & \alphaopt{4} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
KrackhardtKite & \alphaopt{4} & 0 & 20 & 1 & \alphaopt{4} & 0 & 4 & \alphaopt{2} & 0 & 22 & 0 & \alphaopt{2} & 0 & 0 \\
Herschel & \alphaopt{6} & 0 & 18 & 0 & \alphaopt{6} & 0 & 0 & \alphaopt{2} & 0 & 21 & 0 & \alphaopt{2} & 0 & 0 \\
Grotzsch & \alphaopt{5} & 0 & 22 & 1 & \alphaopt{5} & 0 & 2 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
GoldnerHarary & \alphaopt{6} & 0 & 24 & 0 & \alphaopt{6} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Franklin & \alphaopt{6} & 0 & 18 & 0 & \alphaopt{6} & 0 & 0 & \alphaopt{2} & 0 & 30 & 0 & \alphaopt{2} & 0 & 0 \\
BidiakisCube & \alphaopt{5} & 0 & 18 & 0 & \alphaopt{5} & 0 & 0 & \alphaopt{2} & 0 & 34 & 0 & \alphaopt{2} & 0 & 0 \\
Frucht & \alphaopt{5} & 0 & 24 & 3 & \alphaopt{5} & 0 & 38 & \alphaopt{3} & 0 & 35 & 0 & \alphaopt{3} & 0 & 0 \\
Tietze & \alphaopt{5} & 0 & 18 & 0 & \alphaopt{5} & 0 & 0 & \alphaopt{3} & 0 & 18 & 0 & \alphaopt{3} & 0 & 0 \\
TruncatedTetrahedral & \alphaopt{4} & 0 & 18 & 0 & \alphaopt{4} & 0 & 0 & \alphaopt{3} & 0 & 42 & 0 & \alphaopt{3} & 0 & 0 \\
Durer & \alphaopt{4} & 0 & 36 & 6 & \alphaopt{4} & 0 & 8 & \alphaopt{2} & 0 & 24 & 0 & \alphaopt{2} & 0 & 0 \\
Chvatal & \alphaopt{4} & 0 & 42 & 10 & \alphaopt{4} & 0 & 10 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Icosahedral & \alphaopt{3} & 0 & 30 & 0 & \alphaopt{3} & 0 & 0 & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 \\
Heawood & \alphaopt{7} & 0 & 21 & 0 & \alphaopt{7} & 0 & 0 & \alphaopt{2} & 0 & 42 & 0 & \alphaopt{2} & 0 & 0 \\
Poussin & \alphaopt{5} & 0 & 50 & 5 & \alphaopt{5} & 0 & 8 & \alphaopt{2} & 0 & 21 & 0 & \alphaopt{2} & 0 & 0 \\
Hoffman & \alphaopt{8} & 0 & 32 & 0 & \alphaopt{8} & 0 & 0 & \alphaopt{2} & 0 & 84 & 0 & \alphaopt{2} & 0 & 0 \\
MoebiusKantor & \alphaopt{8} & 0 & 24 & 0 & \alphaopt{8} & 0 & 0 & \alphaopt{4} & 0 & 72 & 0 & \alphaopt{4} & 0 & 0 \\
Clebsch & \alphaopt{5} & 0 & 40 & 0 & \alphaopt{5} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Sousselier & \alphaopt{6} & 0 & 27 & 0 & \alphaopt{6} & 0 & 0 & \alphaopt{3} & 0 & 43 & 0 & \alphaopt{3} & 0 & 0 \\
Shrikhande & \alphaopt{4} & 0 & 48 & 0 & \alphaopt{4} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Errera & \alphaopt{5} & 0 & 59 & 9 & \alphaopt{5} & 0 & 43 & \alphaopt{2} & 0 & 65 & 0 & \alphaopt{2} & 0 & 0 \\
Pappus & \alphaopt{9} & 0 & 27 & 0 & \alphaopt{9} & 0 & 0 & \alphaopt{3} & 0 & 93 & 9 & \alphaopt{3} & 0 & 8 \\
BlanusaFirstSnark & \alphaopt{8} & 0 & 27 & 0 & \alphaopt{8} & 0 & 0 & \alphaopt{4} & 0 & 81 & 0 & \alphaopt{4} & 0 & 0 \\
BlanusaSecondSnark & \alphaopt{7} & 0 & 27 & 0 & \alphaopt{7} & 0 & 0 & \alphaopt{4} & 0 & 81 & 0 & \alphaopt{4} & 0 & 0 \\
Robertson & \alphaopt{7} & 0 & 93 & 14 & \alphaopt{7} & 0 & 65 & \alphaopt{3} & 0 & 14 & 0 & \alphaopt{3} & 0 & 0 \\
Desargues & \alphaopt{10} & 0 & 30 & 0 & \alphaopt{10} & 0 & 0 & \alphaopt{4} & 0 & 108 & 6 & \alphaopt{4} & 0 & 9 \\
Dodecahedral & \alphaopt{8} & 0 & 55 & 7 & \alphaopt{8} & 0 & 127 & \alphaopt{4} & 0 & 90 & 0 & \alphaopt{4} & 0 & 0 \\
FlowerSnark & \alphaopt{9} & 0 & 30 & 0 & \alphaopt{9} & 0 & 0 & \alphaopt{5} & 0 & 109 & 11 & \alphaopt{5} & 0 & 31 \\
Folkman & \alphaopt{10} & 0 & 40 & 0 & \alphaopt{10} & 0 & 0 & \alphaopt{3} & 0 & 115 & 0 & \alphaopt{3} & 0 & 0 \\
Brinkmann & \alphaopt{7} & 0 & 139 & 27 & \alphaopt{7} & 1 & 839 & \alphaopt{3} & 0 & 91 & 0 & \alphaopt{3} & 0 & 0 \\
Kittell & \alphaopt{7} & 0 & 119 & 18 & \alphaopt{7} & 0 & 65 & \alphaopt{3} & 0 & 153 & 0 & \alphaopt{3} & 0 & 0 \\
Nauru & \alphaopt{12} & 0 & 36 & 0 & \alphaopt{12} & 0 & 0 & \alphaopt{6} & 0 & 123 & 7 & \alphaopt{6} & 0 & 9 \\
McGee & \alphaopt{10} & 0 & 150 & 27 & \alphaopt{10} & 0 & 641 & \alphaopt{5} & 0 & 146 & 18 & \alphaopt{5} & 2 & 1252 \\
Markstroem & \alphaopt{9} & 0 & 82 & 12 & \alphaopt{9} & 0 & 772 & \alphaopt{6} & 0 & 104 & 6 & \alphaopt{6} & 0 & 117 \\
Klein7Regular & \alphaopt{6} & 0 & 84 & 0 & \alphaopt{6} & 0 & 0 & \alphaopt{3} & 0 & 0 & 0 & \alphaopt{3} & 0 & 0 \\
F26A & \alphaopt{13} & 0 & 39 & 0 & \alphaopt{13} & 0 & 0 & \alphaopt{6} & 0 & 117 & 0 & \alphaopt{6} & 0 & 0 \\
Holt & \alphaopt{10} & 0 & 80 & 7 & \alphaopt{10} & 0 & 23 & \alphaopt{3} & 0 & 255 & 17 & \alphaopt{3} & 0 & 306 \\
Schlaefli & \alphaopt{3} & 0 & 216 & 0 & \alphaopt{3} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Coxeter & \alphaopt{12} & 0 & 70 & 4 & \alphaopt{12} & 0 & 9 & \alphaopt{7} & 0 & 126 & 0 & \alphaopt{7} & 0 & 0 \\
DoubleStarSnark & \alphaopt{13} & 0 & 113 & 11 & \alphaopt{13} & 0 & 25 & \alphaopt{6} & 0 & 213 & 24 & \alphaopt{6} & 8 & 2132 \\
TutteCoxeter & \alphaopt{15} & 0 & 45 & 0 & \alphaopt{15} & 0 & 0 & \alphaopt{6} & 0 & 181 & 15 & \alphaopt{6} & 1 & 493 \\
Dyck & \alphaopt{16} & 0 & 48 & 0 & \alphaopt{16} & 0 & 0 & \alphaopt{8} & 0 & 144 & 0 & \alphaopt{8} & 0 & 0 \\
Wells & \alphaopt{10} & 0 & 325 & 173 & \alphaopt{10} & 2 & 2720 & \alphaopt{2} & 0 & 400 & 0 & \alphaopt{2} & 0 & 0 \\
Sylvester & \alphaopt{12} & 0 & 358 & 95 & \alphaopt{12} & 4 & 2904 & \alphaopt{6} & 0 & 450 & 0 & \alphaopt{6} & 0 & 0 \\
WienerAraya & \alphaopt{17} & 0 & 475 & 59 & \alphaopt{17} & 35 & 9172 & \alphaopt{8} & 0 & 291 & 14 & \alphaopt{8} & 11 & 4735 \\
SzekeresSnark & \alphaopt{21} & 2 & 610 & 66 & \alphaopt{21} & 226 & 20679 & \alphaopt{9} & 0 & 386 & 32 & \alphaopt{9} & 13 & 6492 \\
HoffmanSingleton & \alphaopt{15} & 0 & 291 & 17 & \alphaopt{15} & 0 & 36 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Harborth & \alphaopt{18} & 0 & 346 & 24 & \alphaopt{18} & 341 & 23276 & \alphaopt{10} & 0 & 370 & 18 & \alphaopt{10} & 116 & 17128 \\
EllinghamHorton54 & \alphaopt{27} & 0 & 403 & 7 & \alphaopt{27} & 5 & 2361 & \alphaopt{11} & 0 & 515 & 47 & \alphaopt{11} & 36 & 9017 \\
Gray & \alphaopt{27} & 0 & 81 & 0 & \alphaopt{27} & 0 & 0 & \alphaopt{11} & 0 & 421 & 35 & \alphaopt{11} & 970 & 51918 \\
Klein3Regular & \alphaopt{23} & 3 & 727 & 230 & \alphaopt{23} & 5496 & 96053 & \alphaopt{12} & 0 & 415 & 28 & \alphaopt{12} & 968 & 54517 \\
SimsGewirtz & \alphaopt{16} & 0 & 324 & 7 & \alphaopt{16} & 0 & 8 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Gosset & \alphaopt{4} & 0 & 780 & 14 & \alphaopt{4} & 0 & 22 & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 \\
Perkel & \alphaopt{19} & 0 & 215 & 6 & \alphaopt{19} & 2 & 1371 & \alphaopt{5} & 0 & 1065 & 18 & \alphaopt{5} & 0 & 158 \\
BuckyBall & \alphaopt{24} & 8 & 889 & 1097 & \alphanon{24} & 10800 & 117877 & \alphaopt{12} & 0 & 442 & 29 & \alphaopt{12} & 3912 & 77304 \\
Balaban10Cage & \alphaopt{35} & 0 & 105 & 0 & \alphaopt{35} & 0 & 0 & \alphaopt{17} & 0 & 575 & 37 & \alphaopt{17} & 2144 & 67302 \\
HarriesWong & \alphaopt{35} & 0 & 105 & 0 & \alphaopt{35} & 0 & 0 & \alphaopt{17} & 0 & 613 & 25 & \alphaopt{17} & 2918 & 80531 \\
Harries & \alphaopt{35} & 0 & 105 & 0 & \alphaopt{35} & 0 & 0 & \alphaopt{17} & 0 & 561 & 26 & \alphaopt{17} & 2962 & 72946 \\
Meredith & \alphaopt{34} & 0 & 733 & 12 & \alphaopt{34} & 4 & 1847 & \alphaopt{10} & 0 & 395 & 7 & \alphaopt{10} & 3300 & 105939 \\
M22 & \alphaopt{21} & 0 & 923 & 34 & \alphaopt{21} & 0 & 27 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
EllinghamHorton78 & \alphaopt{39} & 0 & 186 & 1 & \alphaopt{39} & 10997 & 90211 & \alphaopt{18} & 2 & 726 & 30 & \alphanon{18} & 10800 & 155849 \\
BrouwerHaemers & \alphaopt{15} & 15 & 1516 & 2444 & \alphaopt{15} & 3125 & 66817 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Foster & \alphaopt{45} & 1 & 135 & 0 & \alphaopt{45} & 1 & 0 & \alphaopt{21} & 2 & 825 & 21 & \alphanon{21} & 10801 & 137521 \\
Horton & \alphaopt{48} & 1 & 1324 & 14 & \alphaopt{48} & 6169 & 64604 & \alphaopt{24} & 1 & 1035 & 23 & \alphanon{24} & 11713 & 149058 \\
HallJanko & \alphaopt{10} & 2 & 1806 & 2 & \alphaopt{10} & 0 & 2 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
HigmanSims & \alphaopt{22} & 2 & 1134 & 5 & \alphaopt{22} & 0 & 4 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Balaban11Cage & \alphaopt{52} & 15 & 1659 & 18 & \alphanon{49} & 10984 & 53931 & \alphaopt{24} & 21 & 1215 & 422 & \alphanon{23} & 10802 & 132109 \\
Ljubljana & \alphaopt{56} & 3 & 783 & 4 & \alphanon{55} & 10896 & 59605 & \alphaopt{26} & 15 & 1169 & 24 & \alphanon{25} & 11748 & 145120 \\
Dejter & \alphaopt{56} & 3 & 561 & 3 & \alphaopt{56} & 2 & 1 & \alphaopt{16} & 2 & 1429 & 12 & \alphaopt{16} & 0 & 5 \\
Cell600 & \alphaopt{24} & 36 & 1911 & 60 & \alphanon{22} & 10802 & 137476 & \alphaopt{8} & 4 & 2826 & 39 & \alphaopt{8} & 1403 & 11001 \\
Tutte12Cage & \alphaopt{63} & 5 & 1549 & 15 & \alphanon{58} & 10805 & 59329 & \alphaopt{27} & 59 & 1376 & 253 & \alphanon{26} & 12448 & 137179 \\
Cameron & \alphaopt{21} & 23 & 4679 & 69 & \alphanon{20} & 11059 & 137761 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Cell120 & \alphanon{212} & 15280 & 49424 & 140 & \alphanon{194} & 11175 & 111 & \alphaopt{120} & 646 & 10737 & 36 & \alphanon{81} & 10935 & 76 \\
\end{longtable}
\clearpage
\addtocounter{table}{-1}
\begin{longtable}{@{}l !{\,\vrule\,} r r r r !{\,\vrule\,} r r r !{\,\vrule\,} r r r r !{\,\vrule\,} r r r @{}}
\caption{Named graph instances: both cut families (Both) versus spectral cuts only (Spec.). Panel (b): $k=3,4$. Continued.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{7}{c}{$k=3$} & \multicolumn{7}{c}{$k=4$} \\
\cmidrule(lr){2-8}\cmidrule(lr){9-15}
\multicolumn{1}{c}{} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Spec.} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Spec.} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-12}\cmidrule(lr){13-15}
Instance & $\alpha$ & time & cc & sc & $\alpha$ & time & sc & $\alpha$ & time & cc & sc & $\alpha$ & time & sc \\
\midrule
\endfirsthead
\caption[]{Named graph instances: both cut families (Both) versus spectral cuts only (Spec.). Panel (b), continued.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{7}{c}{$k=3$} & \multicolumn{7}{c}{$k=4$} \\
\cmidrule(lr){2-8}\cmidrule(lr){9-15}
\multicolumn{1}{c}{} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Spec.} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Spec.} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-12}\cmidrule(lr){13-15}
Instance & $\alpha$ & time & cc & sc & $\alpha$ & time & sc & $\alpha$ & time & cc & sc & $\alpha$ & time & sc \\
\midrule
\endhead
\midrule
\multicolumn{15}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
Tetrahedral & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Thomsen & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Octahedral & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
MoserSpindle & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Hexahedral & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Wagner & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Petersen & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
KrackhardtKite & \alphaopt{2} & 0 & 10 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Herschel & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Grotzsch & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
GoldnerHarary & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Franklin & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
BidiakisCube & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Frucht & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Tietze & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
TruncatedTetrahedral & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Durer & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Chvatal & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Icosahedral & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Heawood & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Poussin & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Hoffman & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
MoebiusKantor & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Clebsch & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Sousselier & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Shrikhande & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Errera & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Pappus & \alphaopt{3} & 0 & 0 & 0 & \alphaopt{3} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
BlanusaFirstSnark & \alphaopt{2} & 0 & 43 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
BlanusaSecondSnark & \alphaopt{2} & 0 & 36 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Robertson & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Desargues & \alphaopt{2} & 0 & 90 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 \\
Dodecahedral & \alphaopt{2} & 0 & 90 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 \\
FlowerSnark & \alphaopt{2} & 0 & 35 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Folkman & \alphaopt{2} & 0 & 30 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Brinkmann & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Kittell & \alphaopt{2} & 0 & 28 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Nauru & \alphaopt{4} & 0 & 72 & 0 & \alphaopt{4} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
McGee & \alphaopt{2} & 0 & 12 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Markstroem & \alphaopt{3} & 0 & 158 & 7 & \alphaopt{3} & 0 & 510 & \alphaopt{3} & 0 & 102 & 0 & \alphaopt{3} & 0 & 0 \\
Klein7Regular & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
F26A & \alphaopt{3} & 0 & 169 & 8 & \alphaopt{3} & 0 & 10 & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 \\
Holt & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Schlaefli & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Coxeter & \alphaopt{4} & 0 & 210 & 0 & \alphaopt{4} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
DoubleStarSnark & \alphaopt{4} & 0 & 253 & 3 & \alphaopt{4} & 0 & 4 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
TutteCoxeter & \alphaopt{5} & 0 & 120 & 8 & \alphaopt{5} & 0 & 12 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Dyck & \alphaopt{4} & 0 & 307 & 7 & \alphaopt{4} & 0 & 10 & \alphaopt{2} & 0 & 192 & 0 & \alphaopt{2} & 0 & 0 \\
Wells & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Sylvester & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
WienerAraya & \alphaopt{5} & 0 & 458 & 31 & \alphaopt{5} & 37 & 3850 & \alphaopt{4} & 0 & 542 & 0 & \alphaopt{4} & 0 & 0 \\
SzekeresSnark & \alphaopt{6} & 0 & 480 & 32 & \alphaopt{6} & 105 & 15033 & \alphaopt{5} & 0 & 668 & 19 & \alphaopt{5} & 43 & 6287 \\
HoffmanSingleton & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Harborth & \alphaopt{6} & 0 & 529 & 21 & \alphaopt{6} & 191 & 15889 & \alphaopt{4} & 0 & 722 & 15 & \alphaopt{4} & 5 & 3957 \\
EllinghamHorton54 & \alphaopt{8} & 0 & 585 & 28 & \alphaopt{8} & 362 & 8931 & \alphaopt{4} & 0 & 688 & 17 & \alphaopt{4} & 4 & 4070 \\
Gray & \alphaopt{9} & 0 & 707 & 26 & \alphaopt{9} & 70 & 3869 & \alphaopt{3} & 0 & 982 & 20 & \alphaopt{3} & 0 & 710 \\
Klein3Regular & \alphaopt{7} & 0 & 900 & 58 & \alphaopt{7} & 1666 & 20684 & \alphaopt{4} & 0 & 1043 & 18 & \alphaopt{4} & 0 & 153 \\
SimsGewirtz & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Gosset & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Perkel & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
BuckyBall & \alphaopt{7} & 0 & 749 & 49 & \alphaopt{7} & 1311 & 41983 & \alphaopt{6} & 0 & 865 & 24 & \alphaopt{6} & 279 & 9755 \\
Balaban10Cage & \alphaopt{9} & 1 & 972 & 144 & \alphaopt{9} & 774 & 45156 & \alphaopt{5} & 0 & 1694 & 42 & \alphaopt{5} & 25 & 8834 \\
HarriesWong & \alphaopt{9} & 1 & 935 & 121 & \alphaopt{9} & 870 & 46997 & \alphaopt{5} & 0 & 1595 & 10 & \alphaopt{5} & 0 & 170 \\
Harries & \alphaopt{10} & 1 & 946 & 44 & \alphaopt{10} & 538 & 37654 & \alphaopt{5} & 0 & 1750 & 49 & \alphaopt{5} & 13 & 5631 \\
Meredith & \alphaopt{7} & 0 & 693 & 36 & \alphaopt{7} & 1341 & 66871 & \alphaopt{5} & 0 & 955 & 31 & \alphaopt{5} & 6 & 4982 \\
M22 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
EllinghamHorton78 & \alphaopt{11} & 0 & 916 & 41 & \alphaopt{11} & 709 & 34884 & \alphaopt{6} & 0 & 1168 & 29 & \alphaopt{6} & 482 & 35768 \\
BrouwerHaemers & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Foster & \alphaopt{15} & 1 & 1183 & 37 & \alphaopt{15} & 1006 & 39621 & \alphaopt{5} & 6 & 3154 & 308 & \alphaopt{5} & 33 & 9513 \\
Horton & \alphaopt{14} & 1 & 1169 & 57 & \alphanon{14} & 11321 & 151598 & \alphaopt{8} & 1 & 1456 & 34 & \alphaopt{8} & 663 & 32353 \\
HallJanko & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
HigmanSims & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Balaban11Cage & \alphaopt{16} & 7 & 1633 & 75 & \alphanon{16} & 15731 & 158199 & \alphaopt{9} & 5 & 2919 & 48 & \alphaopt{9} & 177 & 18981 \\
Ljubljana & \alphaopt{17} & 5 & 1625 & 56 & \alphanon{17} & 12183 & 150148 & \alphaopt{8} & 13 & 4451 & 114 & \alphaopt{8} & 10369 & 168284 \\
Dejter & \alphaopt{8} & 4 & 3241 & 31 & \alphaopt{8} & 51 & 2661 & \alphaopt{2} & 6 & 4816 & 0 & \alphaopt{2} & 0 & 0 \\
Cell600 & \alphaopt{3} & 7 & 5160 & 0 & \alphaopt{3} & 0 & 0 & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 \\
Tutte12Cage & \alphaopt{21} & 5 & 1675 & 48 & \alphanon{21} & 10930 & 120917 & \alphaopt{9} & 6 & 3241 & 61 & \alphaopt{9} & 36 & 6093 \\
Cameron & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
Cell120 & \alphanon{46} & 19091 & 25808 & 125 & \alphanon{42} & 15288 & 87880 & \alphanon{28} & 11833 & 42450 & 175 & \alphanon{25} & 16524 & 72821 \\
\end{longtable}
\clearpage
\begin{longtable}{@{}l !{\,\vrule\,} r r r r !{\,\vrule\,} r r r !{\,\vrule\,} r r r r !{\,\vrule\,} r r r @{}}
\caption{Coding-theoretic instances: both cut families (Both) versus spectral cuts only (Spec.). Panel (a): $k=1,2$.}\label{tab:numeric-both-vs-spec}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{7}{c}{$k=1$} & \multicolumn{7}{c}{$k=2$} \\
\cmidrule(lr){2-8}\cmidrule(lr){9-15}
\multicolumn{1}{c}{} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Spec.} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Spec.} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-12}\cmidrule(lr){13-15}
Instance & $\alpha$ & time & cc & sc & $\alpha$ & time & sc & $\alpha$ & time & cc & sc & $\alpha$ & time & sc \\
\midrule
\endfirsthead
\caption[]{Coding-theoretic instances: both cut families (Both) versus spectral cuts only (Spec.). Panel (a), continued.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{7}{c}{$k=1$} & \multicolumn{7}{c}{$k=2$} \\
\cmidrule(lr){2-8}\cmidrule(lr){9-15}
\multicolumn{1}{c}{} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Spec.} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Spec.} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-12}\cmidrule(lr){13-15}
Instance & $\alpha$ & time & cc & sc & $\alpha$ & time & sc & $\alpha$ & time & cc & sc & $\alpha$ & time & sc \\
\midrule
\endhead
\midrule
\multicolumn{15}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
1tc.8 & \alphaopt{4} & 0 & 6 & 0 & \alphaopt{4} & 0 & 0 & \alphaopt{4} & 0 & 6 & 0 & \alphaopt{4} & 0 & 0 \\
1tc.16 & \alphaopt{8} & 0 & 35 & 5 & \alphaopt{8} & 0 & 3 & \alphaopt{5} & 0 & 27 & 0 & \alphaopt{5} & 0 & 0 \\
1tc.32 & \alphaopt{12} & 0 & 98 & 3 & \alphaopt{12} & 0 & 197 & \alphaopt{8} & 0 & 125 & 4 & \alphaopt{8} & 0 & 44 \\
1dc.64 & \alphaopt{10} & 0 & 659 & 30 & \alphaopt{10} & 235 & 24651 & \alphaopt{4} & 0 & 1398 & 2 & \alphaopt{4} & 0 & 72 \\
1et.64 & \alphaopt{18} & 0 & 635 & 30 & \alphaopt{18} & 2 & 827 & \alphaopt{8} & 0 & 452 & 6 & \alphaopt{8} & 12 & 5785 \\
1tc.64 & \alphaopt{20} & 0 & 478 & 13 & \alphaopt{20} & 180 & 16292 & \alphaopt{12} & 0 & 467 & 18 & \alphaopt{12} & 5 & 3217 \\
1dc.128 & \alphaopt{16} & 4 & 2017 & 50 & \alphanon{16} & 14582 & 166669 & \alphaopt{5} & 7 & 5237 & 24 & \alphaopt{5} & 145 & 17495 \\
1et.128 & \alphaopt{28} & 3 & 1639 & 26 & \alphanon{28} & 10806 & 113859 & \alphaopt{14} & 3 & 1717 & 20 & \alphanon{14} & 10801 & 120016 \\
1tc.128 & \alphaopt{38} & 3 & 1055 & 12 & \alphanon{37} & 10928 & 101892 & \alphaopt{20} & 3 & 1422 & 20 & \alphanon{20} & 10808 & 113102 \\
1zc.128 & \alphaopt{18} & 21 & 1794 & 779 & \alphanon{18} & 10801 & 148388 & \alphaopt{4} & 8 & 4713 & 218 & \alphaopt{4} & 3 & 1811 \\
2dc.128 & \alphaopt{5} & 8 & 5237 & 24 & \alphaopt{5} & 191 & 17495 & \alphaopt{2} & 1 & 812 & 0 & \alphaopt{2} & 0 & 0 \\
1dc.256 & \alphaopt{30} & 89 & 5602 & 61 & \alphanon{26} & 10885 & 100943 & \alphaopt{7} & 104 & 17686 & 109 & \alphanon{7} & 10801 & 50756 \\
1et.256 & \alphanon{50} & 10822 & 4392 & 1320 & \alphanon{48} & 10828 & 86395 & \alphaopt{22} & 39 & 5918 & 39 & \alphanon{22} & 10805 & 115359 \\
1tc.256 & \alphaopt{63} & 23 & 3139 & 17 & \alphanon{59} & 12380 & 52869 & \alphaopt{32} & 26 & 4235 & 15 & \alphanon{31} & 10806 & 94258 \\
1zc.256 & \alphaopt{36} & 52 & 3976 & 41 & \alphanon{32} & 12754 & 98265 & \alphaopt{7} & 282 & 20111 & 461 & \alphanon{7} & 10802 & 99905 \\
2dc.256 & \alphaopt{7} & 117 & 17686 & 109 & \alphanon{7} & 10801 & 43540 & \alphaopt{2} & 56 & 8556 & 0 & \alphaopt{2} & 0 & 0 \\
1dc.512 & \alphanon{52} & 13631 & 19761 & 76 & \alphanon{43} & 10895 & 80594 & \alphaopt{11} & 7700 & 63621 & 198 & \alphanon{10} & 10804 & 105745 \\
1et.512 & \alphanon{100} & 11516 & 10415 & 68 & \alphanon{83} & 11066 & 99 & \alphaopt{30} & 3382 & 21209 & 26746 & \alphanon{29} & 14363 & 123409 \\
1tc.512 & \alphaopt{110} & 3040 & 9464 & 50 & \alphanon{94} & 10924 & 103 & \alphaopt{48} & 433 & 14594 & 78 & \alphanon{45} & 10910 & 65432 \\
1zc.512 & \alphanon{62} & 11305 & 10978 & 38 & \alphanon{52} & 11502 & 43568 & \alphanon{12} & 11863 & 79575 & 333 & \alphanon{12} & 10807 & 22473 \\
2dc.512 & \alphaopt{11} & 7463 & 63621 & 198 & \alphanon{10} & 10805 & 103151 & \alphaopt{2} & 1754 & 65280 & 0 & \alphaopt{2} & 1 & 0 \\
1dc.1024 & \alphanon{80} & 23894 & 20292 & 73 & \alphanon{73} & 11020 & 144 & \alphanon{16} & 14447 & 11894 & 600 & \alphanon{14} & 13044 & 41899 \\
1et.1024 & \alphanon{169} & 14086 & 16483 & 36 & \alphanon{146} & 15971 & 93 & \alphanon{58} & 11299 & 23622 & 140 & \alphanon{53} & 11015 & 47596 \\
1tc.1024 & \alphanon{195} & 14460 & 20742 & 51 & \alphanon{164} & 14889 & 6 & \alphanon{78} & 11156 & 10279 & 48 & \alphanon{73} & 11002 & 20148 \\
1zc.1024 & \alphanon{107} & 24863 & 12309 & 47 & \alphanon{95} & 12243 & 28 & \alphanon{18} & 10982 & 16659 & 514 & \alphanon{16} & 10848 & 49397 \\
2dc.1024 & \alphanon{16} & 14478 & 12045 & 602 & \alphanon{14} & 13077 & 41773 & \alphaopt{4} & 6 & 20 & 14 & \alphaopt{4} & 3943 & 38852 \\
1dc.2048 & \alphanon{121} & 18585 & 13471 & 43 & \alphanon{107} & 12394 & 553 & \alphanon{22} & 11308 & 8901 & 258 & \alphanon{19} & 11115 & 3527 \\
1et.2048 & \alphanon{291} & 29378 & 54397 & 54 & \alphanon{240} & 18751 & 481 & \alphanon{106} & 29394 & 25597 & 73 & \alphanon{89} & 20820 & 10 \\
1tc.2048 & \alphanon{344} & 46082 & 54193 & 43 & \alphanon{279} & 22424 & 199 & \alphanon{130} & 20170 & 28421 & 80 & \alphanon{110} & 12704 & 24 \\
1zc.2048 & \alphanon{173} & 79132 & 11384 & 56 & \alphanon{157} & 48223 & 4312 & \alphanon{29} & 22804 & 10445 & 236 & \alphanon{25} & 11206 & 65 \\
2dc.2048 & \alphanon{22} & 11311 & 9104 & 264 & \alphanon{19} & 11120 & 3540 & \alphaopt{5} & 71 & 136 & 67 & \alphanon{5} & 10868 & 20213 \\
1zc.4096 & \alphanon{139} & 31876 & 9018 & 92 & \alphanon{93} & 22740 & 740 & \alphanon{10} & 12278 & 57 & 16 & \alphanon{24} & 18995 & 127 \\
\end{longtable}
\clearpage
\addtocounter{table}{-1}
\begin{longtable}{@{}l !{\,\vrule\,} r r r r !{\,\vrule\,} r r r !{\,\vrule\,} r r r r !{\,\vrule\,} r r r @{}}
\caption{Coding-theoretic instances: both cut families (Both) versus spectral cuts only (Spec.). Panel (b): $k=3,4$. Continued.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{7}{c}{$k=3$} & \multicolumn{7}{c}{$k=4$} \\
\cmidrule(lr){2-8}\cmidrule(lr){9-15}
\multicolumn{1}{c}{} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Spec.} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Spec.} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-12}\cmidrule(lr){13-15}
Instance & $\alpha$ & time & cc & sc & $\alpha$ & time & sc & $\alpha$ & time & cc & sc & $\alpha$ & time & sc \\
\midrule
\endfirsthead
\caption[]{Coding-theoretic instances: both cut families (Both) versus spectral cuts only (Spec.). Panel (b), continued.}\\
\toprule
\multicolumn{1}{c}{} & \multicolumn{7}{c}{$k=3$} & \multicolumn{7}{c}{$k=4$} \\
\cmidrule(lr){2-8}\cmidrule(lr){9-15}
\multicolumn{1}{c}{} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Spec.} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Spec.} \\
\cmidrule(lr){2-5}\cmidrule(lr){6-8}\cmidrule(lr){9-12}\cmidrule(lr){13-15}
Instance & $\alpha$ & time & cc & sc & $\alpha$ & time & sc & $\alpha$ & time & cc & sc & $\alpha$ & time & sc \\
\midrule
\endhead
\midrule
\multicolumn{15}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
1tc.8 & \alphaopt{4} & 0 & 6 & 0 & \alphaopt{4} & 0 & 0 & \alphaopt{4} & 0 & 6 & 0 & \alphaopt{4} & 0 & 0 \\
1tc.16 & \alphaopt{5} & 0 & 27 & 0 & \alphaopt{5} & 0 & 0 & \alphaopt{5} & 0 & 27 & 0 & \alphaopt{5} & 0 & 0 \\
1tc.32 & \alphaopt{6} & 0 & 110 & 0 & \alphaopt{6} & 0 & 0 & \alphaopt{6} & 0 & 110 & 0 & \alphaopt{6} & 0 & 0 \\
1dc.64 & \alphaopt{2} & 0 & 462 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{2} & 0 & 42 & 0 & \alphaopt{2} & 0 & 0 \\
1et.64 & \alphaopt{7} & 0 & 430 & 0 & \alphaopt{7} & 0 & 0 & \alphaopt{7} & 0 & 430 & 0 & \alphaopt{7} & 0 & 0 \\
1tc.64 & \alphaopt{10} & 0 & 460 & 6 & \alphaopt{10} & 4 & 3109 & \alphaopt{8} & 0 & 435 & 1 & \alphaopt{8} & 0 & 21 \\
1dc.128 & \alphaopt{2} & 6 & 4032 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{2} & 1 & 812 & 0 & \alphaopt{2} & 0 & 0 \\
1et.128 & \alphaopt{8} & 3 & 1652 & 0 & \alphaopt{8} & 0 & 0 & \alphaopt{8} & 3 & 1652 & 0 & \alphaopt{8} & 0 & 0 \\
1tc.128 & \alphaopt{12} & 3 & 1629 & 19 & \alphanon{12} & 10801 & 158471 & \alphaopt{12} & 3 & 1695 & 14 & \alphanon{12} & 10800 & 111785 \\
1zc.128 & \alphaopt{2} & 6 & 4032 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{2} & 1 & 812 & 0 & \alphaopt{2} & 0 & 0 \\
2dc.128 & \alphaopt{2} & 0 & 0 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
1dc.256 & \alphaopt{4} & 145 & 23821 & 6 & \alphaopt{4} & 33 & 4950 & \alphaopt{2} & 56 & 8556 & 0 & \alphaopt{2} & 0 & 0 \\
1et.256 & \alphaopt{12} & 46 & 6409 & 30 & \alphanon{12} & 10802 & 130225 & \alphaopt{9} & 47 & 6307 & 0 & \alphaopt{9} & 1 & 0 \\
1tc.256 & \alphaopt{20} & 34 & 5350 & 16 & \alphanon{20} & 10803 & 104643 & \alphaopt{14} & 37 & 6070 & 21 & \alphanon{14} & 10802 & 148597 \\
1zc.256 & \alphaopt{4} & 151 & 23543 & 7 & \alphanon{4} & 10801 & 47043 & \alphaopt{2} & 55 & 8556 & 0 & \alphaopt{2} & 0 & 0 \\
2dc.256 & \alphaopt{2} & 0 & 72 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
1dc.512 & \alphaopt{5} & 2707 & 102268 & 41 & \alphanon{5} & 10801 & 97868 & \alphaopt{2} & 1720 & 65280 & 0 & \alphaopt{2} & 0 & 0 \\
1et.512 & \alphaopt{22} & 694 & 23148 & 28 & \alphanon{22} & 14111 & 117031 & \alphaopt{16} & 709 & 24170 & 27 & \alphanon{16} & 14509 & 107905 \\
1tc.512 & \alphaopt{30} & 498 & 17870 & 29 & \alphanon{29} & 10817 & 88023 & \alphaopt{22} & 593 & 21075 & 23 & \alphanon{22} & 10821 & 67668 \\
1zc.512 & \alphaopt{4} & 3467 & 93313 & 2167 & \alphaopt{4} & 411 & 14798 & \alphaopt{2} & 1728 & 65280 & 0 & \alphaopt{2} & 1 & 0 \\
2dc.512 & \alphaopt{2} & 60 & 2070 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{2} & 1 & 0 & 0 & \alphaopt{2} & 0 & 0 \\
1dc.1024 & \alphaopt{6} & 353 & 1548 & 319 & \alphanon{6} & 10814 & 26109 & \alphaopt{4} & 6 & 20 & 14 & \alphaopt{4} & 3593 & 38852 \\
1et.1024 & \alphaopt{32} & 357 & 4069 & 204 & \alphanon{30} & 11013 & 67875 & \alphaopt{21} & 89 & 861 & 46 & \alphanon{21} & 10889 & 78882 \\
1tc.1024 & \alphaopt{51} & 206 & 2579 & 31 & \alphanon{43} & 10951 & 50950 & \alphaopt{33} & 122 & 1000 & 22 & \alphanon{31} & 10976 & 63897 \\
1zc.1024 & \alphanon{6} & 10820 & 10483 & 2406 & \alphanon{6} & 10832 & 69119 & \alphaopt{4} & 7 & 6 & 4 & \alphanon{4} & 10809 & 60585 \\
2dc.1024 & \alphaopt{2} & 4 & 0 & 0 & \alphaopt{2} & 5 & 0 & \alphaopt{2} & 4 & 0 & 0 & \alphaopt{2} & 4 & 0 \\
1dc.2048 & \alphanon{8} & 10913 & 5827 & 866 & \alphanon{8} & 10940 & 28295 & \alphaopt{5} & 62 & 136 & 67 & \alphanon{5} & 10875 & 20206 \\
1et.2048 & \alphanon{44} & 11916 & 26012 & 235 & \alphanon{41} & 19525 & 43843 & \alphaopt{32} & 1277 & 2246 & 1185 & \alphanon{31} & 13046 & 35035 \\
1tc.2048 & \alphanon{74} & 13568 & 11537 & 58 & \alphanon{68} & 11831 & 14380 & \alphaopt{48} & 3779 & 4804 & 53 & \alphanon{41} & 11457 & 40888 \\
1zc.2048 & \alphanon{8} & 10963 & 8522 & 1483 & \alphanon{8} & 10936 & 43395 & \alphanon{4} & 10867 & 4865 & 3113 & \alphanon{4} & 10869 & 12849 \\
2dc.2048 & \alphaopt{2} & 45 & 0 & 0 & \alphaopt{2} & 45 & 0 & \alphaopt{2} & 44 & 0 & 0 & \alphaopt{2} & 40 & 0 \\
1zc.4096 & \alphanon{12} & 12524 & 6950 & 508 & \alphanon{10} & 11942 & 1143 & \alphanon{4} & 11327 & 5251 & 3532 & \alphanon{4} & 11394 & 8498 \\
\end{longtable}
\clearpage
\begin{longtable}{@{}r r l r !{\,\vrule\,} r r r r !{\,\vrule\,} r r r !{\,\vrule\,} r r r r !{\,\vrule\,} r r r @{}}
\caption{Sum-rank-metric graph instances: both cut families (Both) versus spectral cuts only (Spec.). Panel (a): $k=1,2$.}\label{tab:graph-both-vs-spec}\\
\toprule
\multicolumn{4}{c}{} & \multicolumn{7}{c}{$k=1$} & \multicolumn{7}{c}{$k=2$} \\
\cmidrule(lr){5-11}\cmidrule(lr){12-18}
\multicolumn{4}{c}{} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Spec.} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Spec.} \\
\cmidrule(lr){5-8}\cmidrule(lr){9-11}\cmidrule(lr){12-15}\cmidrule(lr){16-18}
$t$ & $q$ & $n$, $m$ & $|V|$ & $\alpha$ & time & cc & sc & $\alpha$ & time & sc & $\alpha$ & time & cc & sc & $\alpha$ & time & sc \\
\midrule
\endfirsthead
\caption[]{Sum-rank-metric graph instances: both cut families (Both) versus spectral cuts only (Spec.). Panel (a), continued.}\\
\toprule
\multicolumn{4}{c}{} & \multicolumn{7}{c}{$k=1$} & \multicolumn{7}{c}{$k=2$} \\
\cmidrule(lr){5-11}\cmidrule(lr){12-18}
\multicolumn{4}{c}{} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Spec.} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Spec.} \\
\cmidrule(lr){5-8}\cmidrule(lr){9-11}\cmidrule(lr){12-15}\cmidrule(lr){16-18}
$t$ & $q$ & $n$, $m$ & $|V|$ & $\alpha$ & time & cc & sc & $\alpha$ & time & sc & $\alpha$ & time & cc & sc & $\alpha$ & time & sc \\
\midrule
\endhead
\midrule
\multicolumn{18}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
3 & 2 & $(1^{3})$, $(2,1,1)$ & 16 & \alphaopt{4} & 0 & 46 & 3 & \alphaopt{4} & 0 & 11 & \alphaopt{2} & 0 & 24 & 0 & \alphaopt{2} & 0 & 0 \\
2 & 2 & $(2,1)$, $(2,1)$ & 32 & \alphaopt{8} & 0 & 204 & 11 & \alphaopt{8} & 0 & 217 & \alphaopt{2} & 0 & 240 & 0 & \alphaopt{2} & 0 & 0 \\
4 & 2 & $(1^{4})$, $(2,1^{3})$ & 32 & \alphaopt{8} & 0 & 124 & 4 & \alphaopt{8} & 0 & 323 & \alphaopt{4} & 0 & 301 & 5 & \alphaopt{4} & 0 & 11 \\
5 & 2 & $(1^{5})$, $(2,1^{4})$ & 64 & \alphaopt{16} & 0 & 344 & 12 & \alphaopt{16} & 289 & 25548 & \alphaopt{8} & 0 & 912 & 27 & \alphaopt{8} & 235 & 11122 \\
2 & 2 & $(2,1)$, $(2,2)$ & 64 & \alphaopt{16} & 0 & 407 & 2 & \alphaopt{16} & 0 & 11 & \alphaopt{4} & 0 & 1461 & 9 & \alphaopt{4} & 0 & 9 \\
6 & 2 & $(1^{6})$, $(2,1^{5})$ & 128 & \alphaopt{32} & 2 & 1008 & 12 & \alphanon{32} & 10801 & 105624 & \alphaopt{9} & 115 & 2736 & 3680 & \alphanon{9} & 10801 & 140090 \\
7 & 2 & $(1^{7})$, $(2,1^{6})$ & 256 & \alphaopt{64} & 20 & 2220 & 21 & \alphanon{64} & 10825 & 1035 & \alphanon{18} & 10840 & 7407 & 94 & \alphanon{18} & 13657 & 157374 \\
4 & 2 & $(2,1^{3})$, $(2,2,1,1)$ & 256 & \alphaopt{64} & 52 & 3980 & 34 & \alphanon{56} & 11538 & 45593 & \alphaopt{16} & 71 & 9792 & 81 & \alphanon{16} & 10803 & 63546 \\
3 & 2 & $(2,1,1)$, $(2^{3})$ & 256 & \alphaopt{64} & 42 & 3529 & 26 & \alphanon{52} & 10810 & 41137 & \alphaopt{16} & 80 & 11195 & 39 & \alphaopt{16} & 45 & 971 \\
2 & 2 & $(2,2)$, $(2,2)$ & 256 & \alphaopt{64} & 53 & 4076 & 27 & \alphanon{54} & 10830 & 43343 & \alphaopt{9} & 493 & 26601 & 258 & \alphaopt{9} & 10801 & 55256 \\
2 & 2 & $(2,1)$, $(3,3)$ & 512 & \alphaopt{64} & 692 & 10148 & 38 & \alphanon{58} & 13674 & 52508 & \alphaopt{8} & 1445 & 55750 & 55 & \alphanon{8} & 10805 & 31592 \\
3 & 2 & $(2,2,1)$, $(2,2,1)$ & 512 & \alphaopt{128} & 1131 & 10131 & 71 & \alphanon{95} & 11488 & 126 & \alphanon{18} & 11712 & 78281 & 233 & \alphanon{16} & 11559 & 30367 \\
4 & 2 & $(2,1^{3})$, $(2^{3},1)$ & 512 & \alphaopt{128} & 1144 & 9112 & 69 & \alphanon{102} & 11725 & 478 & \alphanon{18} & 11503 & 34950 & 180 & \alphanon{18} & 10846 & 61564 \\
5 & 2 & $(2,1^{4})$, $(2,2,1^{3})$ & 512 & \alphaopt{128} & 685 & 11042 & 91 & \alphanon{103} & 19810 & 154 & \alphaopt{32} & 756 & 23988 & 38 & \alphanon{32} & 10819 & 15610 \\
6 & 2 & $(2,1^{5})$, $(2,1^{5})$ & 512 & \alphaopt{128} & 557 & 11825 & 57 & \alphanon{114} & 11318 & 188 & \alphaopt{32} & 815 & 21881 & 136 & \alphanon{24} & 16416 & 65547 \\
8 & 2 & $(1^{8})$, $(2,1^{7})$ & 512 & \alphaopt{128} & 335 & 10347 & 63 & \alphanon{124} & 11312 & 163 & \alphanon{32} & 11292 & 17201 & 116 & \alphanon{30} & 11063 & 40941 \\
2 & 3 & $(2,1)$, $(2,2)$ & 729 & \alphaopt{81} & 3005 & 2510 & 40 & \alphanon{73} & 16782 & 35091 & \alphaopt{9} & 15 & 201 & 36 & \alphaopt{9} & 1649 & 18872 \\
7 & 2 & $(2,1^{6})$, $(2,1^{6})$ & 1024 & \alphaopt{256} & 8114 & 20033 & 34 & \alphanon{201} & 11862 & 137 & \alphaopt{64} & 10868 & 8225 & 133 & \alphanon{38} & 11156 & 25979 \\
8 & 2 & $(2,1^{7})$, $(2,1^{7})$ & 2048 & \alphanon{463} & 143336 & 89072 & 37 & \alphanon{375} & 33914 & 388 & \alphanon{70} & 24322 & 14916 & 99 & \alphanon{62} & 11802 & 78 \\
9 & 2 & $(2,1^{8})$, $(2,1^{8})$ & 4096 & \alphanon{203} & 49496 & 11055 & 90 & \alphanon{210} & 50410 & 1334 & \alphanon{61} & 19943 & 2984 & 88 & \alphanon{29} & 13816 & 150 \\
10 & 2 & $(2,1^{9})$, $(2,1^{9})$ & 8192 & \alphanon{159} & 137044 & 5058 & 74 & \alphanon{295} & 248754 & 3392 & \alphanon{15} & 23663 & 131 & 30 & \alphanon{40} & 37079 & 260 \\
6 & 2 & $(2,1^{5})$, $(2^{5},1)$ & 8192 & \alphanon{362} & 295740 & 43686 & 153 & \alphanon{217} & 197569 & 3777 & \alphanon{11} & 22049 & 93 & 27 & \alphanon{17} & 23417 & 60 \\
6 & 2 & $(2,2,1^{4})$, $(2^{3},1^{3})$ & 8192 & \alphanon{460} & 334121 & 86286 & 150 & \alphanon{198} & 172291 & 2973 & \alphanon{16} & 25514 & 130 & 32 & \alphanon{25} & 29230 & 147 \\
5 & 2 & $(2,2,1^{3})$, $(2^{4},1)$ & 8192 & \alphanon{416} & 365426 & 57836 & 141 & \alphanon{245} & 267575 & 5233 & \alphanon{10} & 20648 & 62 & 23 & \alphanon{21} & 26603 & 115 \\
4 & 2 & $(2^{3},1)$, $(2^{3},1)$ & 8192 & \alphanon{96} & 88811 & 4007 & 84 & \alphanon{201} & 195489 & 2667 & \alphanon{10} & 20876 & 56 & 21 & \alphanon{19} & 25089 & 116 \\
\end{longtable}
\clearpage
\addtocounter{table}{-1}
\begin{longtable}{@{}r r l r !{\,\vrule\,} r r r r !{\,\vrule\,} r r r !{\,\vrule\,} r r r r !{\,\vrule\,} r r r @{}}
\caption{Sum-rank-metric graph instances: both cut families (Both) versus spectral cuts only (Spec.). Panel (b): $k=3,4$. Continued.}\\
\toprule
\multicolumn{4}{c}{} & \multicolumn{7}{c}{$k=3$} & \multicolumn{7}{c}{$k=4$} \\
\cmidrule(lr){5-11}\cmidrule(lr){12-18}
\multicolumn{4}{c}{} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Spec.} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Spec.} \\
\cmidrule(lr){5-8}\cmidrule(lr){9-11}\cmidrule(lr){12-15}\cmidrule(lr){16-18}
$t$ & $q$ & $n$, $m$ & $|V|$ & $\alpha$ & time & cc & sc & $\alpha$ & time & sc & $\alpha$ & time & cc & sc & $\alpha$ & time & sc \\
\midrule
\endfirsthead
\caption[]{Sum-rank-metric graph instances: both cut families (Both) versus spectral cuts only (Spec.). Panel (b), continued.}\\
\toprule
\multicolumn{4}{c}{} & \multicolumn{7}{c}{$k=3$} & \multicolumn{7}{c}{$k=4$} \\
\cmidrule(lr){5-11}\cmidrule(lr){12-18}
\multicolumn{4}{c}{} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Spec.} & \multicolumn{4}{c}{Both} & \multicolumn{3}{c}{Spec.} \\
\cmidrule(lr){5-8}\cmidrule(lr){9-11}\cmidrule(lr){12-15}\cmidrule(lr){16-18}
$t$ & $q$ & $n$, $m$ & $|V|$ & $\alpha$ & time & cc & sc & $\alpha$ & time & sc & $\alpha$ & time & cc & sc & $\alpha$ & time & sc \\
\midrule
\endhead
\midrule
\multicolumn{18}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
3 & 2 & $(1^{3})$, $(2,1,1)$ & 16 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
2 & 2 & $(2,1)$, $(2,1)$ & 32 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
4 & 2 & $(1^{4})$, $(2,1^{3})$ & 32 & \alphaopt{2} & 0 & 48 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
5 & 2 & $(1^{5})$, $(2,1^{4})$ & 64 & \alphaopt{2} & 0 & 1376 & 0 & \alphaopt{2} & 0 & 0 & \alphaopt{2} & 0 & 96 & 0 & \alphaopt{2} & 0 & 0 \\
2 & 2 & $(2,1)$, $(2,2)$ & 64 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
6 & 2 & $(1^{6})$, $(2,1^{5})$ & 128 & \alphaopt{4} & 7 & 4744 & 34 & \alphaopt{4} & 2 & 1866 & \alphaopt{2} & 6 & 4032 & 0 & \alphaopt{2} & 0 & 0 \\
7 & 2 & $(1^{7})$, $(2,1^{6})$ & 256 & \alphaopt{8} & 87 & 14114 & 71 & \alphaopt{8} & 415 & 17026 & \alphaopt{4} & 146 & 23321 & 14 & \alphaopt{4} & 0 & 29 \\
4 & 2 & $(2,1^{3})$, $(2,2,1,1)$ & 256 & \alphaopt{4} & 135 & 21615 & 59 & \alphaopt{4} & 37 & 5408 & \alphaopt{2} & 54 & 8064 & 0 & \alphaopt{2} & 0 & 0 \\
3 & 2 & $(2,1,1)$, $(2^{3})$ & 256 & \alphaopt{4} & 179 & 25750 & 8 & \alphaopt{4} & 0 & 17 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
2 & 2 & $(2,2)$, $(2,2)$ & 256 & \alphaopt{4} & 177 & 28053 & 11 & \alphaopt{4} & 0 & 9 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
2 & 2 & $(2,1)$, $(3,3)$ & 512 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
3 & 2 & $(2,2,1)$, $(2,2,1)$ & 512 & \alphanon{5} & 13002 & 109180 & 870 & \alphanon{5} & 10803 & 114573 & \alphaopt{2} & 1737 & 65280 & 0 & \alphaopt{2} & 1 & 0 \\
4 & 2 & $(2,1^{3})$, $(2^{3},1)$ & 512 & \alphaopt{5} & 2106 & 75443 & 620 & \alphaopt{5} & 993 & 26200 & \alphaopt{2} & 1759 & 65280 & 0 & \alphaopt{2} & 1 & 0 \\
5 & 2 & $(2,1^{4})$, $(2,2,1^{3})$ & 512 & \alphaopt{8} & 1694 & 62554 & 139 & \alphanon{8} & 10804 & 30906 & \alphaopt{4} & 2808 & 100631 & 10 & \alphaopt{4} & 1 & 17 \\
6 & 2 & $(2,1^{5})$, $(2,1^{5})$ & 512 & \alphanon{9} & 12339 & 65623 & 985 & \alphanon{9} & 10810 & 110236 & \alphanon{4} & 13528 & 106340 & 3548 & \alphanon{4} & 10802 & 45597 \\
8 & 2 & $(1^{8})$, $(2,1^{7})$ & 512 & \alphaopt{16} & 1123 & 39519 & 60 & \alphanon{16} & 10810 & 54537 & \alphanon{5} & 12941 & 102019 & 3280 & \alphanon{5} & 10803 & 64899 \\
2 & 3 & $(2,1)$, $(2,2)$ & 729 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 & \alphaopt{1} & 0 & 0 & 0 & \alphaopt{1} & 0 & 0 \\
7 & 2 & $(2,1^{6})$, $(2,1^{6})$ & 1024 & \alphanon{18} & 11058 & 7246 & 273 & \alphanon{18} & 13830 & 40962 & \alphanon{6} & 10816 & 11355 & 2444 & \alphaopt{6} & 10818 & 78552 \\
8 & 2 & $(2,1^{7})$, $(2,1^{7})$ & 2048 & \alphanon{31} & 25760 & 5405 & 169 & \alphanon{25} & 11310 & 196 & \alphanon{9} & 10956 & 16504 & 2026 & \alphanon{9} & 11187 & 19976 \\
9 & 2 & $(2,1^{8})$, $(2,1^{8})$ & 4096 & \alphanon{10} & 12264 & 45 & 20 & \alphanon{25} & 13508 & 147 & \alphanon{12} & 20985 & 80 & 30 & \alphanon{12} & 12074 & 27 \\
10 & 2 & $(2,1^{9})$, $(2,1^{9})$ & 8192 & \alphanon{13} & 22886 & 85 & 28 & \alphanon{21} & 26151 & 114 & \alphanon{10} & 20146 & 59 & 25 & \alphanon{13} & 20564 & 35 \\
6 & 2 & $(2,1^{5})$, $(2^{5},1)$ & 8192 & \alphanon{9} & 19873 & 38 & 18 & \alphanon{18} & 23713 & 81 & \alphanon{11} & 19120 & 83 & 33 & \alphanon{12} & 18639 & 769 \\
6 & 2 & $(2,2,1^{4})$, $(2^{3},1^{3})$ & 8192 & \alphanon{11} & 22213 & 70 & 25 & \alphanon{12} & 21080 & 40 & \alphanon{15} & 26674 & 3505 & 281 & \alphanon{13} & 21661 & 497 \\
5 & 2 & $(2,2,1^{3})$, $(2^{4},1)$ & 8192 & \alphanon{10} & 20304 & 44 & 19 & \alphanon{19} & 24955 & 95 & \alphanon{10} & 17945 & 3741 & 368 & \alphanon{10} & 17725 & 3991 \\
4 & 2 & $(2^{3},1)$, $(2^{3},1)$ & 8192 & \alphanon{10} & 19995 & 60 & 24 & \alphanon{14} & 21548 & 55 & \alphanon{9} & 18350 & 3266 & 501 & \alphanon{8} & 16307 & 4991 \\
\end{longtable}
